Masses and decay constants of the $\eta$ and $\eta^\prime$ mesons from lattice QCD

We determine the masses, the singlet and octet decay constants as well as the anomalous matrix elements of the $\eta$ and $\eta^\prime$ mesons in $N_f=2+1$ QCD\@. The results are obtained using twenty-one CLS ensembles of non-perturbatively improved Wilson fermions that span four lattice spacings ranging from $a\approx 0.086\,$fm down to $a\approx 0.050\,$fm. The pion masses vary from $M_{\pi}=420\,$MeV to $126\,$MeV and the spatial lattice extents $L_s$ are such that $L_sM_\pi\gtrsim 4$, avoiding significant finite volume effects. The quark mass dependence of the data is tightly constrained by employing two trajectories in the quark mass plane, enabling a thorough investigation of U($3$) large-$N_c$ chiral perturbation theory (ChPT). The continuum limit extrapolated data turn out to be reasonably well described by the next-to-leading order ChPT parametrization and the respective low energy constants are determined. The data are shown to be consistent with the singlet axial Ward identity and, for the first time, also the matrix elements with the topological charge density are computed. We also derive the corresponding next-to-leading order large-$N_{c}$ ChPT formulae. We find $F^8 = 115.0(2.8)~\text{MeV}$, $\theta_{8} = -25.8(2.3)^{\circ}$, $\theta_0 = -8.1(1.8)^{\circ}$ and, in the $\overline{\mathrm{MS}}$ scheme for $N_f=3$, $F^{0}(\mu = 2\,\mathrm{GeV}) = 100.1(3.0)~\text{MeV}$, where the decay constants read $F^8_\eta=F^8\cos \theta_8$, $F^8_{\eta^\prime}=F^8\sin \theta_8$, $F^0_\eta=-F^0\sin \theta_0$ and $F^0_{\eta^\prime}=F^0\cos \theta_0$. For the gluonic matrix elements, we obtain $a_{\eta}(\mu = 2\,\mathrm{GeV}) = 0.0170(10)\,\mathrm{GeV}^{3}$ and $a_{\eta^{\prime}}(\mu = 2\,\mathrm{GeV}) = 0.0381(84)\,\mathrm{GeV}^{3}$, where statistical and all systematic errors are added in quadrature.

==> plots/mass_summary.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p1 (Lua 5.4; terminal rev. Jun 2020, script rev. 114)
%% Fr 11 Jun 2021 21:49:50 CEST
\path (0.000,0.000) rectangle (16.000,10.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,1.814)--(1.500,1.814);
\draw[gp path] (15.447,1.814)--(15.267,1.814);
\node[gp node right] at (1.136,1.814) {$0.2$};
\draw[gp path] (1.320,2.919)--(1.500,2.919);
\draw[gp path] (15.447,2.919)--(15.267,2.919);
\node[gp node right] at (1.136,2.919) {$0.4$};
\draw[gp path] (1.320,4.024)--(1.500,4.024);
\draw[gp path] (15.447,4.024)--(15.267,4.024);
\node[gp node right] at (1.136,4.024) {$0.6$};
\draw[gp path] (1.320,5.129)--(1.500,5.129);
\draw[gp path] (15.447,5.129)--(15.267,5.129);
\node[gp node right] at (1.136,5.129) {$0.8$};
\draw[gp path] (1.320,6.234)--(1.500,6.234);
\draw[gp path] (15.447,6.234)--(15.267,6.234);
\node[gp node right] at (1.136,6.234) {$1$};
\draw[gp path] (1.320,7.339)--(1.500,7.339);
\draw[gp path] (15.447,7.339)--(15.267,7.339);
\node[gp node right] at (1.136,7.339) {$1.2$};
\draw[gp path] (1.320,8.444)--(1.500,8.444);
\draw[gp path] (15.447,8.444)--(15.267,8.444);
\node[gp node right] at (1.136,8.444) {$1.4$};
\draw[gp path] (3.621,0.985)--(3.621,1.165);
\node[gp node center] at (3.621,0.677) {phys};
\draw[gp path] (5.114,0.985)--(5.114,1.165);
\node[gp node center] at (5.114,0.677) {0.05};
\draw[gp path] (7.462,0.985)--(7.462,1.165);
\node[gp node center] at (7.462,0.677) {0.1};
\draw[gp path] (9.811,0.985)--(9.811,1.165);
\node[gp node center] at (9.811,0.677) {0.15};
\draw[gp path] (12.159,0.985)--(12.159,1.165);
\node[gp node center] at (12.159,0.677) {0.2};
\draw[gp path] (14.508,0.985)--(14.508,1.165);
\node[gp node center] at (14.508,0.677) {0.25};
\draw[gp path] (3.621,9.383)--(3.621,9.203);
\node[gp node center] at (3.621,9.691) {\(135^2\)};
\draw[gp path] (4.644,9.383)--(4.644,9.203);
\node[gp node center] at (4.644,9.691) {\(200^2\)};
\draw[gp path] (6.993,9.383)--(6.993,9.203);
\node[gp node center] at (6.993,9.691) {\(300^2\)};
\draw[gp path] (11.051,9.383)--(11.051,9.203);
\node[gp node center] at (11.051,9.691) {\(420^2\)};
\draw[gp path] (14.508,9.383)--(14.508,9.203);
\node[gp node center] at (14.508,9.691) {\(500^2\)};
\draw[gp path] (1.320,9.383)--(1.320,0.985)--(15.447,0.985)--(15.447,9.383)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.13} (1.320,0.985)--(3.293,0.985)--(3.293,9.382)--(1.320,9.382)--cycle;
\gpsetlinewidth{0.00}
\draw[gp path] (1.320,0.985)--(1.320,9.382)--(3.293,9.382)--(3.293,0.985)--cycle;
\node[gp node left] at (2.296,2.919) {\Huge \(\eta\)};
\node[gp node left] at (2.296,7.339) {\Huge \(\eta^\prime\)};
\gpsetdashtype{gp dt 2}
\gpsetlinewidth{1.00}
\draw[gp path](3.622,1.262)--(3.622,9.384);
\gpsetdashtype{gp dt solid}
\draw[gp path](1.321,3.737)--(3.622,3.737);
\draw[gp path](1.321,6.001)--(3.622,6.001);
\node[gp node center,rotate=-270] at (0.237,5.184) {\(M_{\eta^{(\prime)}} [\mathrm{GeV}]\)};
\node[gp node center] at (8.383,0.215) {\(M_\pi^2 [\mathrm{GeV^2}]\)};
\node[gp node center] at (8.751,9.845) {\(M_\pi^2 [\mathrm{MeV^2}]\)};
\node[gp node right] at (8.187,2.565) {RBC/UKQCD 2010,~\cite{Christ:2010dd}};
\gpcolor{rgb color={0.467,0.933,0.467}}
\gpsetlinewidth{2.00}
\draw[gp path] (8.371,2.565)--(9.287,2.565);
\draw[gp path] (8.371,2.655)--(8.371,2.475);
\draw[gp path] (9.287,2.655)--(9.287,2.475);
\draw[gp path] (11.090,4.100)--(11.090,4.146);
\draw[gp path] (10.910,4.100)--(11.270,4.100);
\draw[gp path] (10.910,4.146)--(11.270,4.146);
\gpsetpointsize{6.80}
\gp3point{gp mark 8}{}{(11.090,4.123)}
\gp3point{gp mark 8}{}{(8.829,2.565)}
\draw[gp path] (11.090,6.014)--(11.090,6.874);
\draw[gp path] (10.910,6.014)--(11.270,6.014);
\draw[gp path] (10.910,6.874)--(11.270,6.874);
\gp3point{gp mark 8}{}{(11.090,6.444)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (8.187,2.165) {UKQCD 2011,~\cite{Gregory:2011sg}};
\gpcolor{rgb color={0.200,0.600,0.200}}
\draw[gp path] (8.371,2.165)--(9.287,2.165);
\draw[gp path] (8.371,2.255)--(8.371,2.075);
\draw[gp path] (9.287,2.255)--(9.287,2.075);
\draw[gp path] (6.853,4.329)--(6.853,4.382);
\draw[gp path] (6.673,4.329)--(7.033,4.329);
\draw[gp path] (6.673,4.382)--(7.033,4.382);
\draw[gp path] (8.486,4.173)--(8.486,4.244);
\draw[gp path] (8.306,4.173)--(8.666,4.173);
\draw[gp path] (8.306,4.244)--(8.666,4.244);
\gpsetpointsize{6.40}
\gp3point{gp mark 10}{}{(6.853,4.356)}
\gp3point{gp mark 10}{}{(8.486,4.209)}
\gp3point{gp mark 10}{}{(8.829,2.165)}
\draw[gp path] (6.853,5.245)--(6.853,5.423);
\draw[gp path] (6.673,5.245)--(7.033,5.245);
\draw[gp path] (6.673,5.423)--(7.033,5.423);
\draw[gp path] (8.486,5.911)--(8.486,6.384);
\draw[gp path] (8.306,5.911)--(8.666,5.911);
\draw[gp path] (8.306,6.384)--(8.666,6.384);
\gp3point{gp mark 10}{}{(6.853,5.334)}
\gp3point{gp mark 10}{}{(8.486,6.148)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (8.187,1.765) {HSC 2011,~\cite{Dudek:2011tt}};
\gpcolor{rgb color={0.996,0.698,0.298}}
\draw[gp path] (8.371,1.765)--(9.287,1.765);
\draw[gp path] (8.371,1.855)--(8.371,1.675);
\draw[gp path] (9.287,1.855)--(9.287,1.675);
\draw[gp path] (10.131,3.880)--(10.131,3.912);
\draw[gp path] (9.951,3.880)--(10.311,3.880);
\draw[gp path] (9.951,3.912)--(10.311,3.912);
\gpsetpointsize{6.00}
\gp3point{gp mark 12}{}{(10.131,3.896)}
\gp3point{gp mark 12}{}{(8.829,1.765)}
\draw[gp path] (10.131,5.544)--(10.131,5.731);
\draw[gp path] (9.951,5.544)--(10.311,5.544);
\draw[gp path] (9.951,5.731)--(10.311,5.731);
\gp3point{gp mark 12}{}{(10.131,5.637)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (8.187,1.365) {RQCD 2014,~\cite{Bali:2014pva}};
\gpcolor{rgb color={0.667,0.000,0.000}}
\draw[gp path] (8.371,1.365)--(9.287,1.365);
\draw[gp path] (8.371,1.455)--(8.371,1.275);
\draw[gp path] (9.287,1.455)--(9.287,1.275);
\draw[gp path] (13.141,3.298)--(13.141,3.318);
\draw[gp path] (12.961,3.298)--(13.321,3.298);
\draw[gp path] (12.961,3.318)--(13.321,3.318);
\draw[gp path] (9.195,3.674)--(9.195,3.742);
\draw[gp path] (9.015,3.674)--(9.375,3.674);
\draw[gp path] (9.015,3.742)--(9.375,3.742);
\gpsetpointsize{4.80}
\gp3point{gp mark 7}{}{(13.141,3.308)}
\gp3point{gp mark 7}{}{(9.195,3.708)}
\gp3point{gp mark 7}{}{(8.829,1.365)}
\draw[gp path] (13.141,6.262)--(13.141,6.561);
\draw[gp path] (12.961,6.262)--(13.321,6.262);
\draw[gp path] (12.961,6.561)--(13.321,6.561);
\draw[gp path] (9.195,5.576)--(9.195,6.294);
\draw[gp path] (9.015,5.576)--(9.375,5.576);
\draw[gp path] (9.015,6.294)--(9.375,6.294);
\gp3point{gp mark 7}{}{(13.141,6.411)}
\gp3point{gp mark 7}{}{(9.195,5.935)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (13.979,2.565) {JLQCD 2015,~\cite{Fukaya:2015ara}};
\gpcolor{rgb color={0.502,0.000,0.502}}
\draw[gp path] (14.163,2.565)--(15.079,2.565);
\draw[gp path] (14.163,2.655)--(14.163,2.475);
\draw[gp path] (15.079,2.655)--(15.079,2.475);
\draw[gp path] (5.301,6.345)--(5.301,8.168);
\draw[gp path] (5.121,6.345)--(5.481,6.345);
\draw[gp path] (5.121,8.168)--(5.481,8.168);
\draw[gp path] (7.326,5.722)--(7.326,7.234);
\draw[gp path] (7.146,5.722)--(7.506,5.722);
\draw[gp path] (7.146,7.234)--(7.506,7.234);
\draw[gp path] (10.267,7.422)--(10.267,9.383);
\draw[gp path] (10.087,7.422)--(10.447,7.422);
\draw[gp path] (14.435,6.342)--(14.435,8.451);
\draw[gp path] (14.255,6.342)--(14.615,6.342);
\draw[gp path] (14.255,8.451)--(14.615,8.451);
\draw[gp path] (7.259,6.094)--(7.259,7.464);
\draw[gp path] (7.079,6.094)--(7.439,6.094);
\draw[gp path] (7.079,7.464)--(7.439,7.464);
\draw[gp path] (10.240,7.467)--(10.240,9.374);
\draw[gp path] (10.060,7.467)--(10.420,7.467);
\draw[gp path] (10.060,9.374)--(10.420,9.374);
\draw[gp path] (14.449,6.339)--(14.449,8.454);
\draw[gp path] (14.269,6.339)--(14.629,6.339);
\draw[gp path] (14.269,8.454)--(14.629,8.454);
\draw[gp path] (5.157,6.149)--(5.157,6.680);
\draw[gp path] (4.977,6.149)--(5.337,6.149);
\draw[gp path] (4.977,6.680)--(5.337,6.680);
\draw[gp path] (6.872,7.687)--(6.872,8.820);
\draw[gp path] (6.692,7.687)--(7.052,7.687);
\draw[gp path] (6.692,8.820)--(7.052,8.820);
\draw[gp path] (10.632,6.897)--(10.632,8.803);
\draw[gp path] (10.452,6.897)--(10.812,6.897);
\draw[gp path] (10.452,8.803)--(10.812,8.803);
\draw[gp path] (14.579,6.219)--(14.579,6.836);
\draw[gp path] (14.399,6.219)--(14.759,6.219);
\draw[gp path] (14.399,6.836)--(14.759,6.836);
\draw[gp path] (6.935,5.948)--(6.935,6.960);
\draw[gp path] (6.755,5.948)--(7.115,5.948);
\draw[gp path] (6.755,6.960)--(7.115,6.960);
\draw[gp path] (10.582,6.011)--(10.582,7.231);
\draw[gp path] (10.402,6.011)--(10.762,6.011);
\draw[gp path] (10.402,7.231)--(10.762,7.231);
\draw[gp path] (14.454,6.875)--(14.454,8.517);
\draw[gp path] (14.274,6.875)--(14.634,6.875);
\draw[gp path] (14.274,8.517)--(14.634,8.517);
\draw[gp path] (6.584,4.902)--(6.584,6.155);
\draw[gp path] (6.404,4.902)--(6.764,4.902);
\draw[gp path] (6.404,6.155)--(6.764,6.155);
\gpsetpointsize{7.20}
\gp3point{gp mark 12}{}{(5.301,7.256)}
\gp3point{gp mark 12}{}{(7.326,6.478)}
\gp3point{gp mark 12}{}{(10.267,8.573)}
\gp3point{gp mark 12}{}{(14.435,7.397)}
\gp3point{gp mark 12}{}{(7.259,6.779)}
\gp3point{gp mark 12}{}{(10.240,8.421)}
\gp3point{gp mark 12}{}{(14.449,7.397)}
\gp3point{gp mark 12}{}{(5.157,6.415)}
\gp3point{gp mark 12}{}{(6.872,8.254)}
\gp3point{gp mark 12}{}{(10.632,7.850)}
\gp3point{gp mark 12}{}{(14.579,6.527)}
\gp3point{gp mark 12}{}{(6.935,6.454)}
\gp3point{gp mark 12}{}{(10.582,6.621)}
\gp3point{gp mark 12}{}{(14.454,7.696)}
\gp3point{gp mark 12}{}{(6.584,5.529)}
\gp3point{gp mark 12}{}{(14.621,2.565)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (13.979,2.165) {ETMC 2017,~\cite{Ottnad:2017bjt}};
\gpcolor{rgb color={0.467,0.467,0.800}}
\draw[gp path] (14.163,2.165)--(15.079,2.165);
\draw[gp path] (14.163,2.255)--(14.163,2.075);
\draw[gp path] (15.079,2.255)--(15.079,2.075);
\draw[gp path] (6.440,4.142)--(6.440,4.191);
\draw[gp path] (6.260,4.142)--(6.620,4.142);
\draw[gp path] (6.260,4.191)--(6.620,4.191);
\draw[gp path] (7.519,4.179)--(7.519,4.252);
\draw[gp path] (7.339,4.179)--(7.699,4.179);
\draw[gp path] (7.339,4.252)--(7.699,4.252);
\draw[gp path] (7.781,4.206)--(7.781,4.255);
\draw[gp path] (7.601,4.206)--(7.961,4.206);
\draw[gp path] (7.601,4.255)--(7.961,4.255);
\draw[gp path] (9.859,4.293)--(9.859,4.342);
\draw[gp path] (9.679,4.293)--(10.039,4.293);
\draw[gp path] (9.679,4.342)--(10.039,4.342);
\draw[gp path] (12.124,4.312)--(12.124,4.361);
\draw[gp path] (11.944,4.312)--(12.304,4.312);
\draw[gp path] (11.944,4.361)--(12.304,4.361);
\draw[gp path] (14.324,4.422)--(14.324,4.469);
\draw[gp path] (14.144,4.422)--(14.504,4.422);
\draw[gp path] (14.144,4.469)--(14.504,4.469);
\draw[gp path] (12.099,3.917)--(12.099,3.996);
\draw[gp path] (11.919,3.917)--(12.279,3.917);
\draw[gp path] (11.919,3.996)--(12.279,3.996);
\draw[gp path] (14.372,4.086)--(14.372,4.138);
\draw[gp path] (14.192,4.086)--(14.552,4.086);
\draw[gp path] (14.192,4.138)--(14.552,4.138);
\draw[gp path] (6.016,3.861)--(6.016,3.904);
\draw[gp path] (5.836,3.861)--(6.196,3.861);
\draw[gp path] (5.836,3.904)--(6.196,3.904);
\draw[gp path] (7.181,3.895)--(7.181,3.956);
\draw[gp path] (7.001,3.895)--(7.361,3.895);
\draw[gp path] (7.001,3.956)--(7.361,3.956);
\draw[gp path] (9.530,4.016)--(9.530,4.038);
\draw[gp path] (9.350,4.016)--(9.710,4.016);
\draw[gp path] (9.350,4.038)--(9.710,4.038);
\draw[gp path] (11.859,4.011)--(11.859,4.094);
\draw[gp path] (11.679,4.011)--(12.039,4.011);
\draw[gp path] (11.679,4.094)--(12.039,4.094);
\draw[gp path] (13.112,3.983)--(13.112,4.103);
\draw[gp path] (12.932,3.983)--(13.292,3.983);
\draw[gp path] (12.932,4.103)--(13.292,4.103);
\draw[gp path] (5.139,3.933)--(5.139,4.056);
\draw[gp path] (4.959,3.933)--(5.319,3.933);
\draw[gp path] (4.959,4.056)--(5.319,4.056);
\draw[gp path] (5.815,3.917)--(5.815,4.093);
\draw[gp path] (5.635,3.917)--(5.995,3.917);
\draw[gp path] (5.635,4.093)--(5.995,4.093);
\draw[gp path] (7.431,3.910)--(7.431,4.072);
\draw[gp path] (7.251,3.910)--(7.611,3.910);
\draw[gp path] (7.251,4.072)--(7.611,4.072);
\draw[gp path] (9.557,4.016)--(9.557,4.083);
\draw[gp path] (9.377,4.016)--(9.737,4.016);
\draw[gp path] (9.377,4.083)--(9.737,4.083);
\gpsetpointsize{4.80}
\gp3point{gp mark 4}{}{(6.440,4.166)}
\gp3point{gp mark 4}{}{(7.519,4.215)}
\gp3point{gp mark 4}{}{(7.781,4.230)}
\gp3point{gp mark 4}{}{(9.859,4.318)}
\gp3point{gp mark 4}{}{(12.124,4.336)}
\gp3point{gp mark 4}{}{(14.324,4.446)}
\gp3point{gp mark 4}{}{(12.099,3.957)}
\gp3point{gp mark 4}{}{(14.372,4.112)}
\gp3point{gp mark 4}{}{(6.016,3.883)}
\gp3point{gp mark 4}{}{(7.181,3.925)}
\gp3point{gp mark 4}{}{(9.530,4.027)}
\gp3point{gp mark 4}{}{(11.859,4.053)}
\gp3point{gp mark 4}{}{(13.112,4.043)}
\gp3point{gp mark 4}{}{(5.139,3.995)}
\gp3point{gp mark 4}{}{(5.815,4.005)}
\gp3point{gp mark 4}{}{(7.431,3.991)}
\gp3point{gp mark 4}{}{(9.557,4.049)}
\gp3point{gp mark 4}{}{(14.621,2.165)}
\draw[gp path] (6.440,6.264)--(6.440,6.830);
\draw[gp path] (6.260,6.264)--(6.620,6.264);
\draw[gp path] (6.260,6.830)--(6.620,6.830);
\draw[gp path] (7.519,6.030)--(7.519,6.325);
\draw[gp path] (7.339,6.030)--(7.699,6.030);
\draw[gp path] (7.339,6.325)--(7.699,6.325);
\draw[gp path] (7.781,5.845)--(7.781,6.067);
\draw[gp path] (7.601,5.845)--(7.961,5.845);
\draw[gp path] (7.601,6.067)--(7.961,6.067);
\draw[gp path] (9.859,6.091)--(9.859,6.362);
\draw[gp path] (9.679,6.091)--(10.039,6.091);
\draw[gp path] (9.679,6.362)--(10.039,6.362);
\draw[gp path] (12.124,6.424)--(12.124,6.744);
\draw[gp path] (11.944,6.424)--(12.304,6.424);
\draw[gp path] (11.944,6.744)--(12.304,6.744);
\draw[gp path] (14.324,6.178)--(14.324,6.424);
\draw[gp path] (14.144,6.178)--(14.504,6.178);
\draw[gp path] (14.144,6.424)--(14.504,6.424);
\draw[gp path] (12.099,5.981)--(12.099,6.449);
\draw[gp path] (11.919,5.981)--(12.279,5.981);
\draw[gp path] (11.919,6.449)--(12.279,6.449);
\draw[gp path] (14.372,6.264)--(14.372,6.535);
\draw[gp path] (14.192,6.264)--(14.552,6.264);
\draw[gp path] (14.192,6.535)--(14.552,6.535);
\draw[gp path] (6.016,5.831)--(6.016,6.072);
\draw[gp path] (5.836,5.831)--(6.196,5.831);
\draw[gp path] (5.836,6.072)--(6.196,6.072);
\draw[gp path] (7.181,5.778)--(7.181,6.072);
\draw[gp path] (7.001,5.778)--(7.361,5.778);
\draw[gp path] (7.001,6.072)--(7.361,6.072);
\draw[gp path] (9.530,6.193)--(9.530,6.353);
\draw[gp path] (9.350,6.193)--(9.710,6.193);
\draw[gp path] (9.350,6.353)--(9.710,6.353);
\draw[gp path] (11.859,5.925)--(11.859,6.246);
\draw[gp path] (11.679,5.925)--(12.039,5.925);
\draw[gp path] (11.679,6.246)--(12.039,6.246);
\draw[gp path] (13.112,6.233)--(13.112,6.634);
\draw[gp path] (12.932,6.233)--(13.292,6.233);
\draw[gp path] (12.932,6.634)--(13.292,6.634);
\draw[gp path] (5.139,5.657)--(5.139,6.256);
\draw[gp path] (4.959,5.657)--(5.319,5.657);
\draw[gp path] (4.959,6.256)--(5.319,6.256);
\draw[gp path] (5.815,6.379)--(5.815,7.225);
\draw[gp path] (5.635,6.379)--(5.995,6.379);
\draw[gp path] (5.635,7.225)--(5.995,7.225);
\draw[gp path] (7.431,5.886)--(7.431,6.767);
\draw[gp path] (7.251,5.886)--(7.611,5.886);
\draw[gp path] (7.251,6.767)--(7.611,6.767);
\draw[gp path] (9.557,5.692)--(9.557,6.080);
\draw[gp path] (9.377,5.692)--(9.737,5.692);
\draw[gp path] (9.377,6.080)--(9.737,6.080);
\gp3point{gp mark 4}{}{(6.440,6.547)}
\gp3point{gp mark 4}{}{(7.519,6.178)}
\gp3point{gp mark 4}{}{(7.781,5.956)}
\gp3point{gp mark 4}{}{(9.859,6.227)}
\gp3point{gp mark 4}{}{(12.124,6.584)}
\gp3point{gp mark 4}{}{(14.324,6.301)}
\gp3point{gp mark 4}{}{(12.099,6.215)}
\gp3point{gp mark 4}{}{(14.372,6.399)}
\gp3point{gp mark 4}{}{(6.016,5.952)}
\gp3point{gp mark 4}{}{(7.181,5.925)}
\gp3point{gp mark 4}{}{(9.530,6.273)}
\gp3point{gp mark 4}{}{(11.859,6.086)}
\gp3point{gp mark 4}{}{(13.112,6.433)}
\gp3point{gp mark 4}{}{(5.139,5.957)}
\gp3point{gp mark 4}{}{(5.815,6.802)}
\gp3point{gp mark 4}{}{(7.431,6.326)}
\gp3point{gp mark 4}{}{(9.557,5.886)}
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path] (5.211,5.842)--(5.211,6.300);
\draw[gp path] (5.031,5.842)--(5.391,5.842);
\draw[gp path] (5.031,6.300)--(5.391,6.300);
\draw[gp path] (3.639,5.293)--(3.639,6.013);
\draw[gp path] (3.459,5.293)--(3.819,5.293);
\draw[gp path] (3.459,6.013)--(3.819,6.013);
\draw[gp path] (10.960,5.608)--(10.960,5.998);
\draw[gp path] (10.780,5.608)--(11.140,5.608);
\draw[gp path] (10.780,5.998)--(11.140,5.998);
\draw[gp path] (8.502,5.582)--(8.502,6.171);
\draw[gp path] (8.322,5.582)--(8.682,5.582);
\draw[gp path] (8.322,6.171)--(8.682,6.171);
\draw[gp path] (8.654,5.379)--(8.654,5.927);
\draw[gp path] (8.474,5.379)--(8.834,5.379);
\draw[gp path] (8.474,5.927)--(8.834,5.927);
\draw[gp path] (6.486,5.460)--(6.486,5.841);
\draw[gp path] (6.306,5.460)--(6.666,5.460);
\draw[gp path] (6.306,5.841)--(6.666,5.841);
\draw[gp path] (10.852,5.630)--(10.852,5.935);
\draw[gp path] (10.672,5.630)--(11.032,5.630);
\draw[gp path] (10.672,5.935)--(11.032,5.935);
\draw[gp path] (6.698,5.538)--(6.698,6.140);
\draw[gp path] (6.518,5.538)--(6.878,5.538);
\draw[gp path] (6.518,6.140)--(6.878,6.140);
\draw[gp path] (8.628,5.312)--(8.628,5.609);
\draw[gp path] (8.448,5.312)--(8.808,5.312);
\draw[gp path] (8.448,5.609)--(8.808,5.609);
\draw[gp path] (4.663,6.057)--(4.663,6.511);
\draw[gp path] (4.483,6.057)--(4.843,6.057);
\draw[gp path] (4.483,6.511)--(4.843,6.511);
\draw[gp path] (6.496,5.493)--(6.496,6.171);
\draw[gp path] (6.316,5.493)--(6.676,5.493);
\draw[gp path] (6.316,6.171)--(6.676,6.171);
\draw[gp path] (10.554,5.790)--(10.554,6.556);
\draw[gp path] (10.374,5.790)--(10.734,5.790);
\draw[gp path] (10.374,6.556)--(10.734,6.556);
\draw[gp path] (8.240,5.075)--(8.240,5.834);
\draw[gp path] (8.060,5.075)--(8.420,5.075);
\draw[gp path] (8.060,5.834)--(8.420,5.834);
\draw[gp path] (10.948,5.788)--(10.948,6.394);
\draw[gp path] (10.768,5.788)--(11.128,5.788);
\draw[gp path] (10.768,6.394)--(11.128,6.394);
\gpsetpointsize{6.00}
\gp3point{gp mark 7}{}{(5.211,6.061)}
\gp3point{gp mark 7}{}{(3.639,5.579)}
\gp3point{gp mark 7}{}{(10.960,5.782)}
\gp3point{gp mark 7}{}{(8.502,5.913)}
\gp3point{gp mark 7}{}{(8.654,5.689)}
\gp3point{gp mark 7}{}{(6.486,5.664)}
\gp3point{gp mark 7}{}{(10.852,5.778)}
\gp3point{gp mark 7}{}{(6.698,5.853)}
\gp3point{gp mark 7}{}{(8.628,5.493)}
\gp3point{gp mark 7}{}{(4.663,6.291)}
\gp3point{gp mark 7}{}{(6.496,5.825)}
\gp3point{gp mark 7}{}{(10.554,6.292)}
\gp3point{gp mark 7}{}{(8.240,5.457)}
\gp3point{gp mark 7}{}{(10.948,6.083)}
\draw[gp path] (5.174,5.335)--(5.174,5.809);
\draw[gp path] (4.994,5.335)--(5.354,5.335);
\draw[gp path] (4.994,5.809)--(5.354,5.809);
\draw[gp path] (6.005,5.366)--(6.005,5.758);
\draw[gp path] (5.825,5.366)--(6.185,5.366);
\draw[gp path] (5.825,5.758)--(6.185,5.758);
\draw[gp path] (8.719,5.818)--(8.719,6.187);
\draw[gp path] (8.539,5.818)--(8.899,5.818);
\draw[gp path] (8.539,6.187)--(8.899,6.187);
\draw[gp path] (10.264,5.631)--(10.264,5.950);
\draw[gp path] (10.084,5.631)--(10.444,5.631);
\draw[gp path] (10.084,5.950)--(10.444,5.950);
\draw[gp path] (8.195,5.561)--(8.195,5.780);
\draw[gp path] (8.015,5.561)--(8.375,5.561);
\draw[gp path] (8.015,5.780)--(8.375,5.780);
\draw[gp path] (4.656,5.911)--(4.656,6.534);
\draw[gp path] (4.476,5.911)--(4.836,5.911);
\draw[gp path] (4.476,6.534)--(4.836,6.534);
\draw[gp path] (6.471,5.697)--(6.471,5.981);
\draw[gp path] (6.291,5.697)--(6.651,5.697);
\draw[gp path] (6.291,5.981)--(6.651,5.981);
\draw[gp path] (8.258,5.684)--(8.258,6.230);
\draw[gp path] (8.078,5.684)--(8.438,5.684);
\draw[gp path] (8.078,6.230)--(8.438,6.230);
\gp3point{gp mark 6}{}{(5.174,5.605)}
\gp3point{gp mark 6}{}{(6.005,5.593)}
\gp3point{gp mark 6}{}{(8.719,6.011)}
\gp3point{gp mark 6}{}{(10.264,5.796)}
\gp3point{gp mark 6}{}{(8.195,5.666)}
\gp3point{gp mark 6}{}{(4.656,6.217)}
\gp3point{gp mark 6}{}{(6.471,5.814)}
\gp3point{gp mark 6}{}{(8.258,5.918)}
\draw[gp path] (5.211,3.511)--(5.211,3.628);
\draw[gp path] (5.031,3.511)--(5.391,3.511);
\draw[gp path] (5.031,3.628)--(5.391,3.628);
\draw[gp path] (3.639,3.418)--(3.639,3.787);
\draw[gp path] (3.459,3.418)--(3.819,3.418);
\draw[gp path] (3.459,3.787)--(3.819,3.787);
\draw[gp path] (10.960,2.977)--(10.960,2.994);
\draw[gp path] (10.780,2.977)--(11.140,2.977);
\draw[gp path] (10.780,2.994)--(11.140,2.994);
\draw[gp path] (8.502,3.172)--(8.502,3.276);
\draw[gp path] (8.322,3.172)--(8.682,3.172);
\draw[gp path] (8.322,3.276)--(8.682,3.276);
\draw[gp path] (8.654,3.184)--(8.654,3.247);
\draw[gp path] (8.474,3.184)--(8.834,3.184);
\draw[gp path] (8.474,3.247)--(8.834,3.247);
\draw[gp path] (6.486,3.486)--(6.486,3.588);
\draw[gp path] (6.306,3.486)--(6.666,3.486);
\draw[gp path] (6.306,3.588)--(6.666,3.588);
\draw[gp path] (10.852,2.974)--(10.852,3.021);
\draw[gp path] (10.672,2.974)--(11.032,2.974);
\draw[gp path] (10.672,3.021)--(11.032,3.021);
\draw[gp path] (6.698,3.119)--(6.698,3.475);
\draw[gp path] (6.518,3.119)--(6.878,3.119);
\draw[gp path] (6.518,3.475)--(6.878,3.475);
\draw[gp path] (8.628,3.288)--(8.628,3.360);
\draw[gp path] (8.448,3.288)--(8.808,3.288);
\draw[gp path] (8.448,3.360)--(8.808,3.360);
\draw[gp path] (4.663,3.659)--(4.663,3.737);
\draw[gp path] (4.483,3.659)--(4.843,3.659);
\draw[gp path] (4.483,3.737)--(4.843,3.737);
\draw[gp path] (6.496,3.550)--(6.496,3.643);
\draw[gp path] (6.316,3.550)--(6.676,3.550);
\draw[gp path] (6.316,3.643)--(6.676,3.643);
\draw[gp path] (10.554,2.887)--(10.554,2.943);
\draw[gp path] (10.374,2.887)--(10.734,2.887);
\draw[gp path] (10.374,2.943)--(10.734,2.943);
\draw[gp path] (8.240,3.307)--(8.240,3.398);
\draw[gp path] (8.060,3.307)--(8.420,3.307);
\draw[gp path] (8.060,3.398)--(8.420,3.398);
\draw[gp path] (10.948,2.988)--(10.948,3.041);
\draw[gp path] (10.768,2.988)--(11.128,2.988);
\draw[gp path] (10.768,3.041)--(11.128,3.041);
\gp3point{gp mark 7}{}{(5.211,3.568)}
\gp3point{gp mark 7}{}{(3.639,3.617)}
\gp3point{gp mark 7}{}{(10.960,2.986)}
\gp3point{gp mark 7}{}{(8.502,3.226)}
\gp3point{gp mark 7}{}{(8.654,3.217)}
\gp3point{gp mark 7}{}{(6.486,3.550)}
\gp3point{gp mark 7}{}{(10.852,3.000)}
\gp3point{gp mark 7}{}{(6.698,3.358)}
\gp3point{gp mark 7}{}{(8.628,3.330)}
\gp3point{gp mark 7}{}{(4.663,3.699)}
\gp3point{gp mark 7}{}{(6.496,3.596)}
\gp3point{gp mark 7}{}{(10.554,2.925)}
\gp3point{gp mark 7}{}{(8.240,3.349)}
\gp3point{gp mark 7}{}{(10.948,3.016)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (13.979,1.765) {this work};
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path] (14.163,1.765)--(15.079,1.765);
\draw[gp path] (14.163,1.855)--(14.163,1.675);
\draw[gp path] (15.079,1.855)--(15.079,1.675);
\draw[gp path] (5.174,3.602)--(5.174,3.811);
\draw[gp path] (4.994,3.602)--(5.354,3.602);
\draw[gp path] (4.994,3.811)--(5.354,3.811);
\draw[gp path] (6.005,3.784)--(6.005,3.907);
\draw[gp path] (5.825,3.784)--(6.185,3.784);
\draw[gp path] (5.825,3.907)--(6.185,3.907);
\draw[gp path] (8.719,3.718)--(8.719,3.826);
\draw[gp path] (8.539,3.718)--(8.899,3.718);
\draw[gp path] (8.539,3.826)--(8.899,3.826);
\draw[gp path] (10.264,3.950)--(10.264,4.014);
\draw[gp path] (10.084,3.950)--(10.444,3.950);
\draw[gp path] (10.084,4.014)--(10.444,4.014);
\draw[gp path] (8.195,3.781)--(8.195,3.858);
\draw[gp path] (8.015,3.781)--(8.375,3.781);
\draw[gp path] (8.015,3.858)--(8.375,3.858);
\draw[gp path] (4.656,3.669)--(4.656,4.021);
\draw[gp path] (4.476,3.669)--(4.836,3.669);
\draw[gp path] (4.476,4.021)--(4.836,4.021);
\draw[gp path] (6.471,3.628)--(6.471,3.862);
\draw[gp path] (6.291,3.628)--(6.651,3.628);
\draw[gp path] (6.291,3.862)--(6.651,3.862);
\draw[gp path] (8.258,3.909)--(8.258,4.020);
\draw[gp path] (8.078,3.909)--(8.438,3.909);
\draw[gp path] (8.078,4.020)--(8.438,4.020);
\gp3point{gp mark 6}{}{(5.174,3.724)}
\gp3point{gp mark 6}{}{(6.005,3.843)}
\gp3point{gp mark 6}{}{(8.719,3.782)}
\gp3point{gp mark 6}{}{(10.264,3.990)}
\gp3point{gp mark 6}{}{(8.195,3.824)}
\gp3point{gp mark 6}{}{(4.656,3.864)}
\gp3point{gp mark 6}{}{(6.471,3.741)}
\gp3point{gp mark 6}{}{(8.258,3.964)}
\gp3point{gp mark 6}{}{(14.621,1.765)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (3.621,6.000)--(3.621,6.001);
\draw[gp path] (3.441,6.000)--(3.801,6.000);
\draw[gp path] (3.441,6.001)--(3.801,6.001);
\gpsetpointsize{4.80}
\gp3point{gp mark 3}{}{(3.621,6.000)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (13.979,1.365) {exp.};
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (14.163,1.365)--(15.079,1.365);
\draw[gp path] (14.163,1.455)--(14.163,1.275);
\draw[gp path] (15.079,1.455)--(15.079,1.275);
\draw[gp path] (3.441,3.736)--(3.801,3.736);
\draw[gp path] (3.441,3.736)--(3.801,3.736);
\gp3point{gp mark 3}{}{(3.621,3.736)}
\gp3point{gp mark 3}{}{(14.621,1.365)}
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path] (2.964,3.718)--(2.964,3.820);
\draw[gp path] (2.784,3.718)--(3.144,3.718);
\draw[gp path] (2.784,3.820)--(3.144,3.820);
\draw[gp path] (2.964,3.718)--(2.964,3.820);
\draw[gp path] (2.784,3.718)--(3.144,3.718);
\draw[gp path] (2.784,3.820)--(3.144,3.820);
\draw[gp path] (2.964,3.718)--(2.964,3.820);
\draw[gp path] (2.784,3.718)--(3.144,3.718);
\draw[gp path] (2.784,3.820)--(3.144,3.820);
\draw[gp path] (2.964,3.718)--(2.964,3.820);
\draw[gp path] (2.784,3.718)--(3.144,3.718);
\draw[gp path] (2.784,3.820)--(3.144,3.820);
\draw[gp path] (2.964,3.718)--(2.964,3.820);
\draw[gp path] (2.784,3.718)--(3.144,3.718);
\draw[gp path] (2.784,3.820)--(3.144,3.820);
\draw[gp path] (2.964,3.718)--(2.964,3.820);
\draw[gp path] (2.784,3.718)--(3.144,3.718);
\draw[gp path] (2.784,3.820)--(3.144,3.820);
\draw[gp path] (2.964,3.718)--(2.964,3.820);
\draw[gp path] (2.784,3.718)--(3.144,3.718);
\draw[gp path] (2.784,3.820)--(3.144,3.820);
\draw[gp path] (2.964,3.718)--(2.964,3.820);
\draw[gp path] (2.784,3.718)--(3.144,3.718);
\draw[gp path] (2.784,3.820)--(3.144,3.820);
\draw[gp path] (2.964,3.718)--(2.964,3.820);
\draw[gp path] (2.784,3.718)--(3.144,3.718);
\draw[gp path] (2.784,3.820)--(3.144,3.820);
\draw[gp path] (2.964,3.718)--(2.964,3.820);
\draw[gp path] (2.784,3.718)--(3.144,3.718);
\draw[gp path] (2.784,3.820)--(3.144,3.820);
\draw[gp path] (2.964,3.718)--(2.964,3.820);
\draw[gp path] (2.784,3.718)--(3.144,3.718);
\draw[gp path] (2.784,3.820)--(3.144,3.820);
\draw[gp path] (2.964,3.718)--(2.964,3.820);
\draw[gp path] (2.784,3.718)--(3.144,3.718);
\draw[gp path] (2.784,3.820)--(3.144,3.820);
\draw[gp path] (2.964,3.718)--(2.964,3.820);
\draw[gp path] (2.784,3.718)--(3.144,3.718);
\draw[gp path] (2.784,3.820)--(3.144,3.820);
\draw[gp path] (2.964,3.718)--(2.964,3.820);
\draw[gp path] (2.784,3.718)--(3.144,3.718);
\draw[gp path] (2.784,3.820)--(3.144,3.820);
\draw[gp path] (2.964,3.718)--(2.964,3.820);
\draw[gp path] (2.784,3.718)--(3.144,3.718);
\draw[gp path] (2.784,3.820)--(3.144,3.820);
\draw[gp path] (2.964,3.718)--(2.964,3.820);
\draw[gp path] (2.784,3.718)--(3.144,3.718);
\draw[gp path] (2.784,3.820)--(3.144,3.820);
\draw[gp path] (2.964,3.718)--(2.964,3.820);
\draw[gp path] (2.784,3.718)--(3.144,3.718);
\draw[gp path] (2.784,3.820)--(3.144,3.820);
\draw[gp path] (2.964,3.718)--(2.964,3.820);
\draw[gp path] (2.784,3.718)--(3.144,3.718);
\draw[gp path] (2.784,3.820)--(3.144,3.820);
\draw[gp path] (2.964,3.718)--(2.964,3.820);
\draw[gp path] (2.784,3.718)--(3.144,3.718);
\draw[gp path] (2.784,3.820)--(3.144,3.820);
\draw[gp path] (2.964,3.718)--(2.964,3.820);
\draw[gp path] (2.784,3.718)--(3.144,3.718);
\draw[gp path] (2.784,3.820)--(3.144,3.820);
\draw[gp path] (2.964,3.718)--(2.964,3.820);
\draw[gp path] (2.784,3.718)--(3.144,3.718);
\draw[gp path] (2.784,3.820)--(3.144,3.820);
\draw[gp path] (2.964,3.718)--(2.964,3.820);
\draw[gp path] (2.784,3.718)--(3.144,3.718);
\draw[gp path] (2.784,3.820)--(3.144,3.820);
\draw[gp path] (2.964,3.718)--(2.964,3.820);
\draw[gp path] (2.784,3.718)--(3.144,3.718);
\draw[gp path] (2.784,3.820)--(3.144,3.820);
\draw[gp path] (2.964,3.718)--(2.964,3.820);
\draw[gp path] (2.784,3.718)--(3.144,3.718);
\draw[gp path] (2.784,3.820)--(3.144,3.820);
\draw[gp path] (2.964,3.718)--(2.964,3.820);
\draw[gp path] (2.784,3.718)--(3.144,3.718);
\draw[gp path] (2.784,3.820)--(3.144,3.820);
\draw[gp path] (2.964,3.718)--(2.964,3.820);
\draw[gp path] (2.784,3.718)--(3.144,3.718);
\draw[gp path] (2.784,3.820)--(3.144,3.820);
\draw[gp path] (2.964,3.718)--(2.964,3.820);
\draw[gp path] (2.784,3.718)--(3.144,3.718);
\draw[gp path] (2.784,3.820)--(3.144,3.820);
\draw[gp path] (2.964,3.718)--(2.964,3.820);
\draw[gp path] (2.784,3.718)--(3.144,3.718);
\draw[gp path] (2.784,3.820)--(3.144,3.820);
\draw[gp path] (2.964,3.718)--(2.964,3.820);
\draw[gp path] (2.784,3.718)--(3.144,3.718);
\draw[gp path] (2.784,3.820)--(3.144,3.820);
\draw[gp path] (2.964,3.718)--(2.964,3.820);
\draw[gp path] (2.784,3.718)--(3.144,3.718);
\draw[gp path] (2.784,3.820)--(3.144,3.820);
\draw[gp path] (2.964,3.718)--(2.964,3.820);
\draw[gp path] (2.784,3.718)--(3.144,3.718);
\draw[gp path] (2.784,3.820)--(3.144,3.820);
\draw[gp path] (2.964,3.718)--(2.964,3.820);
\draw[gp path] (2.784,3.718)--(3.144,3.718);
\draw[gp path] (2.784,3.820)--(3.144,3.820);
\draw[gp path] (2.964,3.718)--(2.964,3.820);
\draw[gp path] (2.784,3.718)--(3.144,3.718);
\draw[gp path] (2.784,3.820)--(3.144,3.820);
\draw[gp path] (2.964,3.718)--(2.964,3.820);
\draw[gp path] (2.784,3.718)--(3.144,3.718);
\draw[gp path] (2.784,3.820)--(3.144,3.820);
\draw[gp path] (2.964,3.718)--(2.964,3.820);
\draw[gp path] (2.784,3.718)--(3.144,3.718);
\draw[gp path] (2.784,3.820)--(3.144,3.820);
\draw[gp path] (2.964,3.718)--(2.964,3.820);
\draw[gp path] (2.784,3.718)--(3.144,3.718);
\draw[gp path] (2.784,3.820)--(3.144,3.820);
\draw[gp path] (2.964,3.718)--(2.964,3.820);
\draw[gp path] (2.784,3.718)--(3.144,3.718);
\draw[gp path] (2.784,3.820)--(3.144,3.820);
\draw[gp path] (2.964,3.718)--(2.964,3.820);
\draw[gp path] (2.784,3.718)--(3.144,3.718);
\draw[gp path] (2.784,3.820)--(3.144,3.820);
\draw[gp path] (2.964,3.718)--(2.964,3.820);
\draw[gp path] (2.784,3.718)--(3.144,3.718);
\draw[gp path] (2.784,3.820)--(3.144,3.820);
\draw[gp path] (2.964,3.718)--(2.964,3.820);
\draw[gp path] (2.784,3.718)--(3.144,3.718);
\draw[gp path] (2.784,3.820)--(3.144,3.820);
\draw[gp path] (2.964,3.718)--(2.964,3.820);
\draw[gp path] (2.784,3.718)--(3.144,3.718);
\draw[gp path] (2.784,3.820)--(3.144,3.820);
\draw[gp path] (2.964,3.718)--(2.964,3.820);
\draw[gp path] (2.784,3.718)--(3.144,3.718);
\draw[gp path] (2.784,3.820)--(3.144,3.820);
\draw[gp path] (2.964,3.718)--(2.964,3.820);
\draw[gp path] (2.784,3.718)--(3.144,3.718);
\draw[gp path] (2.784,3.820)--(3.144,3.820);
\draw[gp path] (2.964,3.718)--(2.964,3.820);
\draw[gp path] (2.784,3.718)--(3.144,3.718);
\draw[gp path] (2.784,3.820)--(3.144,3.820);
\draw[gp path] (2.964,3.718)--(2.964,3.820);
\draw[gp path] (2.784,3.718)--(3.144,3.718);
\draw[gp path] (2.784,3.820)--(3.144,3.820);
\draw[gp path] (2.964,3.718)--(2.964,3.820);
\draw[gp path] (2.784,3.718)--(3.144,3.718);
\draw[gp path] (2.784,3.820)--(3.144,3.820);
\draw[gp path] (2.964,3.718)--(2.964,3.820);
\draw[gp path] (2.784,3.718)--(3.144,3.718);
\draw[gp path] (2.784,3.820)--(3.144,3.820);
\draw[gp path] (2.964,3.718)--(2.964,3.820);
\draw[gp path] (2.784,3.718)--(3.144,3.718);
\draw[gp path] (2.784,3.820)--(3.144,3.820);
\draw[gp path] (2.964,3.718)--(2.964,3.820);
\draw[gp path] (2.784,3.718)--(3.144,3.718);
\draw[gp path] (2.784,3.820)--(3.144,3.820);
\draw[gp path] (2.964,3.718)--(2.964,3.820);
\draw[gp path] (2.784,3.718)--(3.144,3.718);
\draw[gp path] (2.784,3.820)--(3.144,3.820);
\draw[gp path] (2.964,3.718)--(2.964,3.820);
\draw[gp path] (2.784,3.718)--(3.144,3.718);
\draw[gp path] (2.784,3.820)--(3.144,3.820);
\draw[gp path] (2.964,3.718)--(2.964,3.820);
\draw[gp path] (2.784,3.718)--(3.144,3.718);
\draw[gp path] (2.784,3.820)--(3.144,3.820);
\draw[gp path] (2.964,3.718)--(2.964,3.820);
\draw[gp path] (2.784,3.718)--(3.144,3.718);
\draw[gp path] (2.784,3.820)--(3.144,3.820);
\draw[gp path] (2.964,3.718)--(2.964,3.820);
\draw[gp path] (2.784,3.718)--(3.144,3.718);
\draw[gp path] (2.784,3.820)--(3.144,3.820);
\draw[gp path] (2.964,3.718)--(2.964,3.820);
\draw[gp path] (2.784,3.718)--(3.144,3.718);
\draw[gp path] (2.784,3.820)--(3.144,3.820);
\draw[gp path] (2.964,3.718)--(2.964,3.820);
\draw[gp path] (2.784,3.718)--(3.144,3.718);
\draw[gp path] (2.784,3.820)--(3.144,3.820);
\draw[gp path] (2.964,3.718)--(2.964,3.820);
\draw[gp path] (2.784,3.718)--(3.144,3.718);
\draw[gp path] (2.784,3.820)--(3.144,3.820);
\draw[gp path] (2.964,3.718)--(2.964,3.820);
\draw[gp path] (2.784,3.718)--(3.144,3.718);
\draw[gp path] (2.784,3.820)--(3.144,3.820);
\gpsetpointsize{6.00}
\gp3point{gp mark 7}{}{(2.964,3.773)}
\gp3point{gp mark 7}{}{(2.964,3.773)}
\gp3point{gp mark 7}{}{(2.964,3.773)}
\gp3point{gp mark 7}{}{(2.964,3.773)}
\gp3point{gp mark 7}{}{(2.964,3.773)}
\gp3point{gp mark 7}{}{(2.964,3.773)}
\gp3point{gp mark 7}{}{(2.964,3.773)}
\gp3point{gp mark 7}{}{(2.964,3.773)}
\gp3point{gp mark 7}{}{(2.964,3.773)}
\gp3point{gp mark 7}{}{(2.964,3.773)}
\gp3point{gp mark 7}{}{(2.964,3.773)}
\gp3point{gp mark 7}{}{(2.964,3.773)}
\gp3point{gp mark 7}{}{(2.964,3.773)}
\gp3point{gp mark 7}{}{(2.964,3.773)}
\gp3point{gp mark 7}{}{(2.964,3.773)}
\gp3point{gp mark 7}{}{(2.964,3.773)}
\gp3point{gp mark 7}{}{(2.964,3.773)}
\gp3point{gp mark 7}{}{(2.964,3.773)}
\gp3point{gp mark 7}{}{(2.964,3.773)}
\gp3point{gp mark 7}{}{(2.964,3.773)}
\gp3point{gp mark 7}{}{(2.964,3.773)}
\gp3point{gp mark 7}{}{(2.964,3.773)}
\gp3point{gp mark 7}{}{(2.964,3.773)}
\gp3point{gp mark 7}{}{(2.964,3.773)}
\gp3point{gp mark 7}{}{(2.964,3.773)}
\gp3point{gp mark 7}{}{(2.964,3.773)}
\gp3point{gp mark 7}{}{(2.964,3.773)}
\gp3point{gp mark 7}{}{(2.964,3.773)}
\gp3point{gp mark 7}{}{(2.964,3.773)}
\gp3point{gp mark 7}{}{(2.964,3.773)}
\gp3point{gp mark 7}{}{(2.964,3.773)}
\gp3point{gp mark 7}{}{(2.964,3.773)}
\gp3point{gp mark 7}{}{(2.964,3.773)}
\gp3point{gp mark 7}{}{(2.964,3.773)}
\gp3point{gp mark 7}{}{(2.964,3.773)}
\gp3point{gp mark 7}{}{(2.964,3.773)}
\gp3point{gp mark 7}{}{(2.964,3.773)}
\gp3point{gp mark 7}{}{(2.964,3.773)}
\gp3point{gp mark 7}{}{(2.964,3.773)}
\gp3point{gp mark 7}{}{(2.964,3.773)}
\gp3point{gp mark 7}{}{(2.964,3.773)}
\gp3point{gp mark 7}{}{(2.964,3.773)}
\gp3point{gp mark 7}{}{(2.964,3.773)}
\gp3point{gp mark 7}{}{(2.964,3.773)}
\gp3point{gp mark 7}{}{(2.964,3.773)}
\gp3point{gp mark 7}{}{(2.964,3.773)}
\gp3point{gp mark 7}{}{(2.964,3.773)}
\gp3point{gp mark 7}{}{(2.964,3.773)}
\gp3point{gp mark 7}{}{(2.964,3.773)}
\gp3point{gp mark 7}{}{(2.964,3.773)}
\gp3point{gp mark 7}{}{(2.964,3.773)}
\gp3point{gp mark 7}{}{(2.964,3.773)}
\gp3point{gp mark 7}{}{(2.964,3.773)}
\gp3point{gp mark 7}{}{(2.964,3.773)}
\gp3point{gp mark 7}{}{(2.964,3.773)}
\gp3point{gp mark 7}{}{(2.964,3.773)}
\gp3point{gp mark 7}{}{(2.964,3.773)}
\gp3point{gp mark 7}{}{(2.964,3.773)}
\draw[gp path] (2.964,5.733)--(2.964,5.967);
\draw[gp path] (2.784,5.733)--(3.144,5.733);
\draw[gp path] (2.784,5.967)--(3.144,5.967);
\draw[gp path] (2.964,5.733)--(2.964,5.967);
\draw[gp path] (2.784,5.733)--(3.144,5.733);
\draw[gp path] (2.784,5.967)--(3.144,5.967);
\draw[gp path] (2.964,5.733)--(2.964,5.967);
\draw[gp path] (2.784,5.733)--(3.144,5.733);
\draw[gp path] (2.784,5.967)--(3.144,5.967);
\draw[gp path] (2.964,5.733)--(2.964,5.967);
\draw[gp path] (2.784,5.733)--(3.144,5.733);
\draw[gp path] (2.784,5.967)--(3.144,5.967);
\draw[gp path] (2.964,5.733)--(2.964,5.967);
\draw[gp path] (2.784,5.733)--(3.144,5.733);
\draw[gp path] (2.784,5.967)--(3.144,5.967);
\draw[gp path] (2.964,5.733)--(2.964,5.967);
\draw[gp path] (2.784,5.733)--(3.144,5.733);
\draw[gp path] (2.784,5.967)--(3.144,5.967);
\draw[gp path] (2.964,5.733)--(2.964,5.967);
\draw[gp path] (2.784,5.733)--(3.144,5.733);
\draw[gp path] (2.784,5.967)--(3.144,5.967);
\draw[gp path] (2.964,5.733)--(2.964,5.967);
\draw[gp path] (2.784,5.733)--(3.144,5.733);
\draw[gp path] (2.784,5.967)--(3.144,5.967);
\draw[gp path] (2.964,5.733)--(2.964,5.967);
\draw[gp path] (2.784,5.733)--(3.144,5.733);
\draw[gp path] (2.784,5.967)--(3.144,5.967);
\draw[gp path] (2.964,5.733)--(2.964,5.967);
\draw[gp path] (2.784,5.733)--(3.144,5.733);
\draw[gp path] (2.784,5.967)--(3.144,5.967);
\draw[gp path] (2.964,5.733)--(2.964,5.967);
\draw[gp path] (2.784,5.733)--(3.144,5.733);
\draw[gp path] (2.784,5.967)--(3.144,5.967);
\draw[gp path] (2.964,5.733)--(2.964,5.967);
\draw[gp path] (2.784,5.733)--(3.144,5.733);
\draw[gp path] (2.784,5.967)--(3.144,5.967);
\draw[gp path] (2.964,5.733)--(2.964,5.967);
\draw[gp path] (2.784,5.733)--(3.144,5.733);
\draw[gp path] (2.784,5.967)--(3.144,5.967);
\draw[gp path] (2.964,5.733)--(2.964,5.967);
\draw[gp path] (2.784,5.733)--(3.144,5.733);
\draw[gp path] (2.784,5.967)--(3.144,5.967);
\draw[gp path] (2.964,5.733)--(2.964,5.967);
\draw[gp path] (2.784,5.733)--(3.144,5.733);
\draw[gp path] (2.784,5.967)--(3.144,5.967);
\draw[gp path] (2.964,5.733)--(2.964,5.967);
\draw[gp path] (2.784,5.733)--(3.144,5.733);
\draw[gp path] (2.784,5.967)--(3.144,5.967);
\draw[gp path] (2.964,5.733)--(2.964,5.967);
\draw[gp path] (2.784,5.733)--(3.144,5.733);
\draw[gp path] (2.784,5.967)--(3.144,5.967);
\draw[gp path] (2.964,5.733)--(2.964,5.967);
\draw[gp path] (2.784,5.733)--(3.144,5.733);
\draw[gp path] (2.784,5.967)--(3.144,5.967);
\draw[gp path] (2.964,5.733)--(2.964,5.967);
\draw[gp path] (2.784,5.733)--(3.144,5.733);
\draw[gp path] (2.784,5.967)--(3.144,5.967);
\draw[gp path] (2.964,5.733)--(2.964,5.967);
\draw[gp path] (2.784,5.733)--(3.144,5.733);
\draw[gp path] (2.784,5.967)--(3.144,5.967);
\draw[gp path] (2.964,5.733)--(2.964,5.967);
\draw[gp path] (2.784,5.733)--(3.144,5.733);
\draw[gp path] (2.784,5.967)--(3.144,5.967);
\draw[gp path] (2.964,5.733)--(2.964,5.967);
\draw[gp path] (2.784,5.733)--(3.144,5.733);
\draw[gp path] (2.784,5.967)--(3.144,5.967);
\draw[gp path] (2.964,5.733)--(2.964,5.967);
\draw[gp path] (2.784,5.733)--(3.144,5.733);
\draw[gp path] (2.784,5.967)--(3.144,5.967);
\draw[gp path] (2.964,5.733)--(2.964,5.967);
\draw[gp path] (2.784,5.733)--(3.144,5.733);
\draw[gp path] (2.784,5.967)--(3.144,5.967);
\draw[gp path] (2.964,5.733)--(2.964,5.967);
\draw[gp path] (2.784,5.733)--(3.144,5.733);
\draw[gp path] (2.784,5.967)--(3.144,5.967);
\draw[gp path] (2.964,5.733)--(2.964,5.967);
\draw[gp path] (2.784,5.733)--(3.144,5.733);
\draw[gp path] (2.784,5.967)--(3.144,5.967);
\draw[gp path] (2.964,5.733)--(2.964,5.967);
\draw[gp path] (2.784,5.733)--(3.144,5.733);
\draw[gp path] (2.784,5.967)--(3.144,5.967);
\draw[gp path] (2.964,5.733)--(2.964,5.967);
\draw[gp path] (2.784,5.733)--(3.144,5.733);
\draw[gp path] (2.784,5.967)--(3.144,5.967);
\draw[gp path] (2.964,5.733)--(2.964,5.967);
\draw[gp path] (2.784,5.733)--(3.144,5.733);
\draw[gp path] (2.784,5.967)--(3.144,5.967);
\draw[gp path] (2.964,5.733)--(2.964,5.967);
\draw[gp path] (2.784,5.733)--(3.144,5.733);
\draw[gp path] (2.784,5.967)--(3.144,5.967);
\draw[gp path] (2.964,5.733)--(2.964,5.967);
\draw[gp path] (2.784,5.733)--(3.144,5.733);
\draw[gp path] (2.784,5.967)--(3.144,5.967);
\draw[gp path] (2.964,5.733)--(2.964,5.967);
\draw[gp path] (2.784,5.733)--(3.144,5.733);
\draw[gp path] (2.784,5.967)--(3.144,5.967);
\draw[gp path] (2.964,5.733)--(2.964,5.967);
\draw[gp path] (2.784,5.733)--(3.144,5.733);
\draw[gp path] (2.784,5.967)--(3.144,5.967);
\draw[gp path] (2.964,5.733)--(2.964,5.967);
\draw[gp path] (2.784,5.733)--(3.144,5.733);
\draw[gp path] (2.784,5.967)--(3.144,5.967);
\draw[gp path] (2.964,5.733)--(2.964,5.967);
\draw[gp path] (2.784,5.733)--(3.144,5.733);
\draw[gp path] (2.784,5.967)--(3.144,5.967);
\draw[gp path] (2.964,5.733)--(2.964,5.967);
\draw[gp path] (2.784,5.733)--(3.144,5.733);
\draw[gp path] (2.784,5.967)--(3.144,5.967);
\draw[gp path] (2.964,5.733)--(2.964,5.967);
\draw[gp path] (2.784,5.733)--(3.144,5.733);
\draw[gp path] (2.784,5.967)--(3.144,5.967);
\draw[gp path] (2.964,5.733)--(2.964,5.967);
\draw[gp path] (2.784,5.733)--(3.144,5.733);
\draw[gp path] (2.784,5.967)--(3.144,5.967);
\draw[gp path] (2.964,5.733)--(2.964,5.967);
\draw[gp path] (2.784,5.733)--(3.144,5.733);
\draw[gp path] (2.784,5.967)--(3.144,5.967);
\draw[gp path] (2.964,5.733)--(2.964,5.967);
\draw[gp path] (2.784,5.733)--(3.144,5.733);
\draw[gp path] (2.784,5.967)--(3.144,5.967);
\draw[gp path] (2.964,5.733)--(2.964,5.967);
\draw[gp path] (2.784,5.733)--(3.144,5.733);
\draw[gp path] (2.784,5.967)--(3.144,5.967);
\draw[gp path] (2.964,5.733)--(2.964,5.967);
\draw[gp path] (2.784,5.733)--(3.144,5.733);
\draw[gp path] (2.784,5.967)--(3.144,5.967);
\draw[gp path] (2.964,5.733)--(2.964,5.967);
\draw[gp path] (2.784,5.733)--(3.144,5.733);
\draw[gp path] (2.784,5.967)--(3.144,5.967);
\draw[gp path] (2.964,5.733)--(2.964,5.967);
\draw[gp path] (2.784,5.733)--(3.144,5.733);
\draw[gp path] (2.784,5.967)--(3.144,5.967);
\draw[gp path] (2.964,5.733)--(2.964,5.967);
\draw[gp path] (2.784,5.733)--(3.144,5.733);
\draw[gp path] (2.784,5.967)--(3.144,5.967);
\draw[gp path] (2.964,5.733)--(2.964,5.967);
\draw[gp path] (2.784,5.733)--(3.144,5.733);
\draw[gp path] (2.784,5.967)--(3.144,5.967);
\draw[gp path] (2.964,5.733)--(2.964,5.967);
\draw[gp path] (2.784,5.733)--(3.144,5.733);
\draw[gp path] (2.784,5.967)--(3.144,5.967);
\draw[gp path] (2.964,5.733)--(2.964,5.967);
\draw[gp path] (2.784,5.733)--(3.144,5.733);
\draw[gp path] (2.784,5.967)--(3.144,5.967);
\draw[gp path] (2.964,5.733)--(2.964,5.967);
\draw[gp path] (2.784,5.733)--(3.144,5.733);
\draw[gp path] (2.784,5.967)--(3.144,5.967);
\draw[gp path] (2.964,5.733)--(2.964,5.967);
\draw[gp path] (2.784,5.733)--(3.144,5.733);
\draw[gp path] (2.784,5.967)--(3.144,5.967);
\draw[gp path] (2.964,5.733)--(2.964,5.967);
\draw[gp path] (2.784,5.733)--(3.144,5.733);
\draw[gp path] (2.784,5.967)--(3.144,5.967);
\draw[gp path] (2.964,5.733)--(2.964,5.967);
\draw[gp path] (2.784,5.733)--(3.144,5.733);
\draw[gp path] (2.784,5.967)--(3.144,5.967);
\draw[gp path] (2.964,5.733)--(2.964,5.967);
\draw[gp path] (2.784,5.733)--(3.144,5.733);
\draw[gp path] (2.784,5.967)--(3.144,5.967);
\draw[gp path] (2.964,5.733)--(2.964,5.967);
\draw[gp path] (2.784,5.733)--(3.144,5.733);
\draw[gp path] (2.784,5.967)--(3.144,5.967);
\draw[gp path] (2.964,5.733)--(2.964,5.967);
\draw[gp path] (2.784,5.733)--(3.144,5.733);
\draw[gp path] (2.784,5.967)--(3.144,5.967);
\draw[gp path] (2.964,5.733)--(2.964,5.967);
\draw[gp path] (2.784,5.733)--(3.144,5.733);
\draw[gp path] (2.784,5.967)--(3.144,5.967);
\draw[gp path] (2.964,5.733)--(2.964,5.967);
\draw[gp path] (2.784,5.733)--(3.144,5.733);
\draw[gp path] (2.784,5.967)--(3.144,5.967);
\draw[gp path] (2.964,5.733)--(2.964,5.967);
\draw[gp path] (2.784,5.733)--(3.144,5.733);
\draw[gp path] (2.784,5.967)--(3.144,5.967);
\gp3point{gp mark 7}{}{(2.964,5.808)}
\gp3point{gp mark 7}{}{(2.964,5.808)}
\gp3point{gp mark 7}{}{(2.964,5.808)}
\gp3point{gp mark 7}{}{(2.964,5.808)}
\gp3point{gp mark 7}{}{(2.964,5.808)}
\gp3point{gp mark 7}{}{(2.964,5.808)}
\gp3point{gp mark 7}{}{(2.964,5.808)}
\gp3point{gp mark 7}{}{(2.964,5.808)}
\gp3point{gp mark 7}{}{(2.964,5.808)}
\gp3point{gp mark 7}{}{(2.964,5.808)}
\gp3point{gp mark 7}{}{(2.964,5.808)}
\gp3point{gp mark 7}{}{(2.964,5.808)}
\gp3point{gp mark 7}{}{(2.964,5.808)}
\gp3point{gp mark 7}{}{(2.964,5.808)}
\gp3point{gp mark 7}{}{(2.964,5.808)}
\gp3point{gp mark 7}{}{(2.964,5.808)}
\gp3point{gp mark 7}{}{(2.964,5.808)}
\gp3point{gp mark 7}{}{(2.964,5.808)}
\gp3point{gp mark 7}{}{(2.964,5.808)}
\gp3point{gp mark 7}{}{(2.964,5.808)}
\gp3point{gp mark 7}{}{(2.964,5.808)}
\gp3point{gp mark 7}{}{(2.964,5.808)}
\gp3point{gp mark 7}{}{(2.964,5.808)}
\gp3point{gp mark 7}{}{(2.964,5.808)}
\gp3point{gp mark 7}{}{(2.964,5.808)}
\gp3point{gp mark 7}{}{(2.964,5.808)}
\gp3point{gp mark 7}{}{(2.964,5.808)}
\gp3point{gp mark 7}{}{(2.964,5.808)}
\gp3point{gp mark 7}{}{(2.964,5.808)}
\gp3point{gp mark 7}{}{(2.964,5.808)}
\gp3point{gp mark 7}{}{(2.964,5.808)}
\gp3point{gp mark 7}{}{(2.964,5.808)}
\gp3point{gp mark 7}{}{(2.964,5.808)}
\gp3point{gp mark 7}{}{(2.964,5.808)}
\gp3point{gp mark 7}{}{(2.964,5.808)}
\gp3point{gp mark 7}{}{(2.964,5.808)}
\gp3point{gp mark 7}{}{(2.964,5.808)}
\gp3point{gp mark 7}{}{(2.964,5.808)}
\gp3point{gp mark 7}{}{(2.964,5.808)}
\gp3point{gp mark 7}{}{(2.964,5.808)}
\gp3point{gp mark 7}{}{(2.964,5.808)}
\gp3point{gp mark 7}{}{(2.964,5.808)}
\gp3point{gp mark 7}{}{(2.964,5.808)}
\gp3point{gp mark 7}{}{(2.964,5.808)}
\gp3point{gp mark 7}{}{(2.964,5.808)}
\gp3point{gp mark 7}{}{(2.964,5.808)}
\gp3point{gp mark 7}{}{(2.964,5.808)}
\gp3point{gp mark 7}{}{(2.964,5.808)}
\gp3point{gp mark 7}{}{(2.964,5.808)}
\gp3point{gp mark 7}{}{(2.964,5.808)}
\gp3point{gp mark 7}{}{(2.964,5.808)}
\gp3point{gp mark 7}{}{(2.964,5.808)}
\gp3point{gp mark 7}{}{(2.964,5.808)}
\gp3point{gp mark 7}{}{(2.964,5.808)}
\gp3point{gp mark 7}{}{(2.964,5.808)}
\gp3point{gp mark 7}{}{(2.964,5.808)}
\gp3point{gp mark 7}{}{(2.964,5.808)}
\gp3point{gp mark 7}{}{(2.964,5.808)}
\gpcolor{rgb color={0.467,0.467,0.800}}
\draw[gp path] (2.306,3.725)--(2.306,3.847);
\draw[gp path] (2.126,3.725)--(2.486,3.725);
\draw[gp path] (2.126,3.847)--(2.486,3.847);
\draw[gp path] (2.306,3.725)--(2.306,3.847);
\draw[gp path] (2.126,3.725)--(2.486,3.725);
\draw[gp path] (2.126,3.847)--(2.486,3.847);
\draw[gp path] (2.306,3.725)--(2.306,3.847);
\draw[gp path] (2.126,3.725)--(2.486,3.725);
\draw[gp path] (2.126,3.847)--(2.486,3.847);
\draw[gp path] (2.306,3.725)--(2.306,3.847);
\draw[gp path] (2.126,3.725)--(2.486,3.725);
\draw[gp path] (2.126,3.847)--(2.486,3.847);
\draw[gp path] (2.306,3.725)--(2.306,3.847);
\draw[gp path] (2.126,3.725)--(2.486,3.725);
\draw[gp path] (2.126,3.847)--(2.486,3.847);
\draw[gp path] (2.306,3.725)--(2.306,3.847);
\draw[gp path] (2.126,3.725)--(2.486,3.725);
\draw[gp path] (2.126,3.847)--(2.486,3.847);
\draw[gp path] (2.306,3.725)--(2.306,3.847);
\draw[gp path] (2.126,3.725)--(2.486,3.725);
\draw[gp path] (2.126,3.847)--(2.486,3.847);
\draw[gp path] (2.306,3.725)--(2.306,3.847);
\draw[gp path] (2.126,3.725)--(2.486,3.725);
\draw[gp path] (2.126,3.847)--(2.486,3.847);
\draw[gp path] (2.306,3.725)--(2.306,3.847);
\draw[gp path] (2.126,3.725)--(2.486,3.725);
\draw[gp path] (2.126,3.847)--(2.486,3.847);
\draw[gp path] (2.306,3.725)--(2.306,3.847);
\draw[gp path] (2.126,3.725)--(2.486,3.725);
\draw[gp path] (2.126,3.847)--(2.486,3.847);
\draw[gp path] (2.306,3.725)--(2.306,3.847);
\draw[gp path] (2.126,3.725)--(2.486,3.725);
\draw[gp path] (2.126,3.847)--(2.486,3.847);
\draw[gp path] (2.306,3.725)--(2.306,3.847);
\draw[gp path] (2.126,3.725)--(2.486,3.725);
\draw[gp path] (2.126,3.847)--(2.486,3.847);
\draw[gp path] (2.306,3.725)--(2.306,3.847);
\draw[gp path] (2.126,3.725)--(2.486,3.725);
\draw[gp path] (2.126,3.847)--(2.486,3.847);
\draw[gp path] (2.306,3.725)--(2.306,3.847);
\draw[gp path] (2.126,3.725)--(2.486,3.725);
\draw[gp path] (2.126,3.847)--(2.486,3.847);
\draw[gp path] (2.306,3.725)--(2.306,3.847);
\draw[gp path] (2.126,3.725)--(2.486,3.725);
\draw[gp path] (2.126,3.847)--(2.486,3.847);
\draw[gp path] (2.306,3.725)--(2.306,3.847);
\draw[gp path] (2.126,3.725)--(2.486,3.725);
\draw[gp path] (2.126,3.847)--(2.486,3.847);
\draw[gp path] (2.306,3.725)--(2.306,3.847);
\draw[gp path] (2.126,3.725)--(2.486,3.725);
\draw[gp path] (2.126,3.847)--(2.486,3.847);
\draw[gp path] (2.306,3.725)--(2.306,3.847);
\draw[gp path] (2.126,3.725)--(2.486,3.725);
\draw[gp path] (2.126,3.847)--(2.486,3.847);
\draw[gp path] (2.306,3.725)--(2.306,3.847);
\draw[gp path] (2.126,3.725)--(2.486,3.725);
\draw[gp path] (2.126,3.847)--(2.486,3.847);
\draw[gp path] (2.306,3.725)--(2.306,3.847);
\draw[gp path] (2.126,3.725)--(2.486,3.725);
\draw[gp path] (2.126,3.847)--(2.486,3.847);
\draw[gp path] (2.306,3.725)--(2.306,3.847);
\draw[gp path] (2.126,3.725)--(2.486,3.725);
\draw[gp path] (2.126,3.847)--(2.486,3.847);
\draw[gp path] (2.306,3.725)--(2.306,3.847);
\draw[gp path] (2.126,3.725)--(2.486,3.725);
\draw[gp path] (2.126,3.847)--(2.486,3.847);
\draw[gp path] (2.306,3.725)--(2.306,3.847);
\draw[gp path] (2.126,3.725)--(2.486,3.725);
\draw[gp path] (2.126,3.847)--(2.486,3.847);
\draw[gp path] (2.306,3.725)--(2.306,3.847);
\draw[gp path] (2.126,3.725)--(2.486,3.725);
\draw[gp path] (2.126,3.847)--(2.486,3.847);
\draw[gp path] (2.306,3.725)--(2.306,3.847);
\draw[gp path] (2.126,3.725)--(2.486,3.725);
\draw[gp path] (2.126,3.847)--(2.486,3.847);
\draw[gp path] (2.306,3.725)--(2.306,3.847);
\draw[gp path] (2.126,3.725)--(2.486,3.725);
\draw[gp path] (2.126,3.847)--(2.486,3.847);
\draw[gp path] (2.306,3.725)--(2.306,3.847);
\draw[gp path] (2.126,3.725)--(2.486,3.725);
\draw[gp path] (2.126,3.847)--(2.486,3.847);
\draw[gp path] (2.306,3.725)--(2.306,3.847);
\draw[gp path] (2.126,3.725)--(2.486,3.725);
\draw[gp path] (2.126,3.847)--(2.486,3.847);
\draw[gp path] (2.306,3.725)--(2.306,3.847);
\draw[gp path] (2.126,3.725)--(2.486,3.725);
\draw[gp path] (2.126,3.847)--(2.486,3.847);
\draw[gp path] (2.306,3.725)--(2.306,3.847);
\draw[gp path] (2.126,3.725)--(2.486,3.725);
\draw[gp path] (2.126,3.847)--(2.486,3.847);
\draw[gp path] (2.306,3.725)--(2.306,3.847);
\draw[gp path] (2.126,3.725)--(2.486,3.725);
\draw[gp path] (2.126,3.847)--(2.486,3.847);
\draw[gp path] (2.306,3.725)--(2.306,3.847);
\draw[gp path] (2.126,3.725)--(2.486,3.725);
\draw[gp path] (2.126,3.847)--(2.486,3.847);
\draw[gp path] (2.306,3.725)--(2.306,3.847);
\draw[gp path] (2.126,3.725)--(2.486,3.725);
\draw[gp path] (2.126,3.847)--(2.486,3.847);
\draw[gp path] (2.306,3.725)--(2.306,3.847);
\draw[gp path] (2.126,3.725)--(2.486,3.725);
\draw[gp path] (2.126,3.847)--(2.486,3.847);
\draw[gp path] (2.306,3.725)--(2.306,3.847);
\draw[gp path] (2.126,3.725)--(2.486,3.725);
\draw[gp path] (2.126,3.847)--(2.486,3.847);
\draw[gp path] (2.306,3.725)--(2.306,3.847);
\draw[gp path] (2.126,3.725)--(2.486,3.725);
\draw[gp path] (2.126,3.847)--(2.486,3.847);
\draw[gp path] (2.306,3.725)--(2.306,3.847);
\draw[gp path] (2.126,3.725)--(2.486,3.725);
\draw[gp path] (2.126,3.847)--(2.486,3.847);
\draw[gp path] (2.306,3.725)--(2.306,3.847);
\draw[gp path] (2.126,3.725)--(2.486,3.725);
\draw[gp path] (2.126,3.847)--(2.486,3.847);
\draw[gp path] (2.306,3.725)--(2.306,3.847);
\draw[gp path] (2.126,3.725)--(2.486,3.725);
\draw[gp path] (2.126,3.847)--(2.486,3.847);
\draw[gp path] (2.306,3.725)--(2.306,3.847);
\draw[gp path] (2.126,3.725)--(2.486,3.725);
\draw[gp path] (2.126,3.847)--(2.486,3.847);
\draw[gp path] (2.306,3.725)--(2.306,3.847);
\draw[gp path] (2.126,3.725)--(2.486,3.725);
\draw[gp path] (2.126,3.847)--(2.486,3.847);
\draw[gp path] (2.306,3.725)--(2.306,3.847);
\draw[gp path] (2.126,3.725)--(2.486,3.725);
\draw[gp path] (2.126,3.847)--(2.486,3.847);
\draw[gp path] (2.306,3.725)--(2.306,3.847);
\draw[gp path] (2.126,3.725)--(2.486,3.725);
\draw[gp path] (2.126,3.847)--(2.486,3.847);
\draw[gp path] (2.306,3.725)--(2.306,3.847);
\draw[gp path] (2.126,3.725)--(2.486,3.725);
\draw[gp path] (2.126,3.847)--(2.486,3.847);
\draw[gp path] (2.306,3.725)--(2.306,3.847);
\draw[gp path] (2.126,3.725)--(2.486,3.725);
\draw[gp path] (2.126,3.847)--(2.486,3.847);
\draw[gp path] (2.306,3.725)--(2.306,3.847);
\draw[gp path] (2.126,3.725)--(2.486,3.725);
\draw[gp path] (2.126,3.847)--(2.486,3.847);
\draw[gp path] (2.306,3.725)--(2.306,3.847);
\draw[gp path] (2.126,3.725)--(2.486,3.725);
\draw[gp path] (2.126,3.847)--(2.486,3.847);
\draw[gp path] (2.306,3.725)--(2.306,3.847);
\draw[gp path] (2.126,3.725)--(2.486,3.725);
\draw[gp path] (2.126,3.847)--(2.486,3.847);
\draw[gp path] (2.306,3.725)--(2.306,3.847);
\draw[gp path] (2.126,3.725)--(2.486,3.725);
\draw[gp path] (2.126,3.847)--(2.486,3.847);
\draw[gp path] (2.306,3.725)--(2.306,3.847);
\draw[gp path] (2.126,3.725)--(2.486,3.725);
\draw[gp path] (2.126,3.847)--(2.486,3.847);
\draw[gp path] (2.306,3.725)--(2.306,3.847);
\draw[gp path] (2.126,3.725)--(2.486,3.725);
\draw[gp path] (2.126,3.847)--(2.486,3.847);
\draw[gp path] (2.306,3.725)--(2.306,3.847);
\draw[gp path] (2.126,3.725)--(2.486,3.725);
\draw[gp path] (2.126,3.847)--(2.486,3.847);
\draw[gp path] (2.306,3.725)--(2.306,3.847);
\draw[gp path] (2.126,3.725)--(2.486,3.725);
\draw[gp path] (2.126,3.847)--(2.486,3.847);
\draw[gp path] (2.306,3.725)--(2.306,3.847);
\draw[gp path] (2.126,3.725)--(2.486,3.725);
\draw[gp path] (2.126,3.847)--(2.486,3.847);
\draw[gp path] (2.306,3.725)--(2.306,3.847);
\draw[gp path] (2.126,3.725)--(2.486,3.725);
\draw[gp path] (2.126,3.847)--(2.486,3.847);
\draw[gp path] (2.306,3.725)--(2.306,3.847);
\draw[gp path] (2.126,3.725)--(2.486,3.725);
\draw[gp path] (2.126,3.847)--(2.486,3.847);
\draw[gp path] (2.306,3.725)--(2.306,3.847);
\draw[gp path] (2.126,3.725)--(2.486,3.725);
\draw[gp path] (2.126,3.847)--(2.486,3.847);
\draw[gp path] (2.306,3.725)--(2.306,3.847);
\draw[gp path] (2.126,3.725)--(2.486,3.725);
\draw[gp path] (2.126,3.847)--(2.486,3.847);
\gpsetpointsize{4.80}
\gp3point{gp mark 5}{}{(2.306,3.786)}
\gp3point{gp mark 5}{}{(2.306,3.786)}
\gp3point{gp mark 5}{}{(2.306,3.786)}
\gp3point{gp mark 5}{}{(2.306,3.786)}
\gp3point{gp mark 5}{}{(2.306,3.786)}
\gp3point{gp mark 5}{}{(2.306,3.786)}
\gp3point{gp mark 5}{}{(2.306,3.786)}
\gp3point{gp mark 5}{}{(2.306,3.786)}
\gp3point{gp mark 5}{}{(2.306,3.786)}
\gp3point{gp mark 5}{}{(2.306,3.786)}
\gp3point{gp mark 5}{}{(2.306,3.786)}
\gp3point{gp mark 5}{}{(2.306,3.786)}
\gp3point{gp mark 5}{}{(2.306,3.786)}
\gp3point{gp mark 5}{}{(2.306,3.786)}
\gp3point{gp mark 5}{}{(2.306,3.786)}
\gp3point{gp mark 5}{}{(2.306,3.786)}
\gp3point{gp mark 5}{}{(2.306,3.786)}
\gp3point{gp mark 5}{}{(2.306,3.786)}
\gp3point{gp mark 5}{}{(2.306,3.786)}
\gp3point{gp mark 5}{}{(2.306,3.786)}
\gp3point{gp mark 5}{}{(2.306,3.786)}
\gp3point{gp mark 5}{}{(2.306,3.786)}
\gp3point{gp mark 5}{}{(2.306,3.786)}
\gp3point{gp mark 5}{}{(2.306,3.786)}
\gp3point{gp mark 5}{}{(2.306,3.786)}
\gp3point{gp mark 5}{}{(2.306,3.786)}
\gp3point{gp mark 5}{}{(2.306,3.786)}
\gp3point{gp mark 5}{}{(2.306,3.786)}
\gp3point{gp mark 5}{}{(2.306,3.786)}
\gp3point{gp mark 5}{}{(2.306,3.786)}
\gp3point{gp mark 5}{}{(2.306,3.786)}
\gp3point{gp mark 5}{}{(2.306,3.786)}
\gp3point{gp mark 5}{}{(2.306,3.786)}
\gp3point{gp mark 5}{}{(2.306,3.786)}
\gp3point{gp mark 5}{}{(2.306,3.786)}
\gp3point{gp mark 5}{}{(2.306,3.786)}
\gp3point{gp mark 5}{}{(2.306,3.786)}
\gp3point{gp mark 5}{}{(2.306,3.786)}
\gp3point{gp mark 5}{}{(2.306,3.786)}
\gp3point{gp mark 5}{}{(2.306,3.786)}
\gp3point{gp mark 5}{}{(2.306,3.786)}
\gp3point{gp mark 5}{}{(2.306,3.786)}
\gp3point{gp mark 5}{}{(2.306,3.786)}
\gp3point{gp mark 5}{}{(2.306,3.786)}
\gp3point{gp mark 5}{}{(2.306,3.786)}
\gp3point{gp mark 5}{}{(2.306,3.786)}
\gp3point{gp mark 5}{}{(2.306,3.786)}
\gp3point{gp mark 5}{}{(2.306,3.786)}
\gp3point{gp mark 5}{}{(2.306,3.786)}
\gp3point{gp mark 5}{}{(2.306,3.786)}
\gp3point{gp mark 5}{}{(2.306,3.786)}
\gp3point{gp mark 5}{}{(2.306,3.786)}
\gp3point{gp mark 5}{}{(2.306,3.786)}
\gp3point{gp mark 5}{}{(2.306,3.786)}
\gp3point{gp mark 5}{}{(2.306,3.786)}
\gp3point{gp mark 5}{}{(2.306,3.786)}
\gp3point{gp mark 5}{}{(2.306,3.786)}
\gp3point{gp mark 5}{}{(2.306,3.786)}
\draw[gp path] (2.306,5.388)--(2.306,6.096);
\draw[gp path] (2.126,5.388)--(2.486,5.388);
\draw[gp path] (2.126,6.096)--(2.486,6.096);
\draw[gp path] (2.306,5.388)--(2.306,6.096);
\draw[gp path] (2.126,5.388)--(2.486,5.388);
\draw[gp path] (2.126,6.096)--(2.486,6.096);
\draw[gp path] (2.306,5.388)--(2.306,6.096);
\draw[gp path] (2.126,5.388)--(2.486,5.388);
\draw[gp path] (2.126,6.096)--(2.486,6.096);
\draw[gp path] (2.306,5.388)--(2.306,6.096);
\draw[gp path] (2.126,5.388)--(2.486,5.388);
\draw[gp path] (2.126,6.096)--(2.486,6.096);
\draw[gp path] (2.306,5.388)--(2.306,6.096);
\draw[gp path] (2.126,5.388)--(2.486,5.388);
\draw[gp path] (2.126,6.096)--(2.486,6.096);
\draw[gp path] (2.306,5.388)--(2.306,6.096);
\draw[gp path] (2.126,5.388)--(2.486,5.388);
\draw[gp path] (2.126,6.096)--(2.486,6.096);
\draw[gp path] (2.306,5.388)--(2.306,6.096);
\draw[gp path] (2.126,5.388)--(2.486,5.388);
\draw[gp path] (2.126,6.096)--(2.486,6.096);
\draw[gp path] (2.306,5.388)--(2.306,6.096);
\draw[gp path] (2.126,5.388)--(2.486,5.388);
\draw[gp path] (2.126,6.096)--(2.486,6.096);
\draw[gp path] (2.306,5.388)--(2.306,6.096);
\draw[gp path] (2.126,5.388)--(2.486,5.388);
\draw[gp path] (2.126,6.096)--(2.486,6.096);
\draw[gp path] (2.306,5.388)--(2.306,6.096);
\draw[gp path] (2.126,5.388)--(2.486,5.388);
\draw[gp path] (2.126,6.096)--(2.486,6.096);
\draw[gp path] (2.306,5.388)--(2.306,6.096);
\draw[gp path] (2.126,5.388)--(2.486,5.388);
\draw[gp path] (2.126,6.096)--(2.486,6.096);
\draw[gp path] (2.306,5.388)--(2.306,6.096);
\draw[gp path] (2.126,5.388)--(2.486,5.388);
\draw[gp path] (2.126,6.096)--(2.486,6.096);
\draw[gp path] (2.306,5.388)--(2.306,6.096);
\draw[gp path] (2.126,5.388)--(2.486,5.388);
\draw[gp path] (2.126,6.096)--(2.486,6.096);
\draw[gp path] (2.306,5.388)--(2.306,6.096);
\draw[gp path] (2.126,5.388)--(2.486,5.388);
\draw[gp path] (2.126,6.096)--(2.486,6.096);
\draw[gp path] (2.306,5.388)--(2.306,6.096);
\draw[gp path] (2.126,5.388)--(2.486,5.388);
\draw[gp path] (2.126,6.096)--(2.486,6.096);
\draw[gp path] (2.306,5.388)--(2.306,6.096);
\draw[gp path] (2.126,5.388)--(2.486,5.388);
\draw[gp path] (2.126,6.096)--(2.486,6.096);
\draw[gp path] (2.306,5.388)--(2.306,6.096);
\draw[gp path] (2.126,5.388)--(2.486,5.388);
\draw[gp path] (2.126,6.096)--(2.486,6.096);
\draw[gp path] (2.306,5.388)--(2.306,6.096);
\draw[gp path] (2.126,5.388)--(2.486,5.388);
\draw[gp path] (2.126,6.096)--(2.486,6.096);
\draw[gp path] (2.306,5.388)--(2.306,6.096);
\draw[gp path] (2.126,5.388)--(2.486,5.388);
\draw[gp path] (2.126,6.096)--(2.486,6.096);
\draw[gp path] (2.306,5.388)--(2.306,6.096);
\draw[gp path] (2.126,5.388)--(2.486,5.388);
\draw[gp path] (2.126,6.096)--(2.486,6.096);
\draw[gp path] (2.306,5.388)--(2.306,6.096);
\draw[gp path] (2.126,5.388)--(2.486,5.388);
\draw[gp path] (2.126,6.096)--(2.486,6.096);
\draw[gp path] (2.306,5.388)--(2.306,6.096);
\draw[gp path] (2.126,5.388)--(2.486,5.388);
\draw[gp path] (2.126,6.096)--(2.486,6.096);
\draw[gp path] (2.306,5.388)--(2.306,6.096);
\draw[gp path] (2.126,5.388)--(2.486,5.388);
\draw[gp path] (2.126,6.096)--(2.486,6.096);
\draw[gp path] (2.306,5.388)--(2.306,6.096);
\draw[gp path] (2.126,5.388)--(2.486,5.388);
\draw[gp path] (2.126,6.096)--(2.486,6.096);
\draw[gp path] (2.306,5.388)--(2.306,6.096);
\draw[gp path] (2.126,5.388)--(2.486,5.388);
\draw[gp path] (2.126,6.096)--(2.486,6.096);
\draw[gp path] (2.306,5.388)--(2.306,6.096);
\draw[gp path] (2.126,5.388)--(2.486,5.388);
\draw[gp path] (2.126,6.096)--(2.486,6.096);
\draw[gp path] (2.306,5.388)--(2.306,6.096);
\draw[gp path] (2.126,5.388)--(2.486,5.388);
\draw[gp path] (2.126,6.096)--(2.486,6.096);
\draw[gp path] (2.306,5.388)--(2.306,6.096);
\draw[gp path] (2.126,5.388)--(2.486,5.388);
\draw[gp path] (2.126,6.096)--(2.486,6.096);
\draw[gp path] (2.306,5.388)--(2.306,6.096);
\draw[gp path] (2.126,5.388)--(2.486,5.388);
\draw[gp path] (2.126,6.096)--(2.486,6.096);
\draw[gp path] (2.306,5.388)--(2.306,6.096);
\draw[gp path] (2.126,5.388)--(2.486,5.388);
\draw[gp path] (2.126,6.096)--(2.486,6.096);
\draw[gp path] (2.306,5.388)--(2.306,6.096);
\draw[gp path] (2.126,5.388)--(2.486,5.388);
\draw[gp path] (2.126,6.096)--(2.486,6.096);
\draw[gp path] (2.306,5.388)--(2.306,6.096);
\draw[gp path] (2.126,5.388)--(2.486,5.388);
\draw[gp path] (2.126,6.096)--(2.486,6.096);
\draw[gp path] (2.306,5.388)--(2.306,6.096);
\draw[gp path] (2.126,5.388)--(2.486,5.388);
\draw[gp path] (2.126,6.096)--(2.486,6.096);
\draw[gp path] (2.306,5.388)--(2.306,6.096);
\draw[gp path] (2.126,5.388)--(2.486,5.388);
\draw[gp path] (2.126,6.096)--(2.486,6.096);
\draw[gp path] (2.306,5.388)--(2.306,6.096);
\draw[gp path] (2.126,5.388)--(2.486,5.388);
\draw[gp path] (2.126,6.096)--(2.486,6.096);
\draw[gp path] (2.306,5.388)--(2.306,6.096);
\draw[gp path] (2.126,5.388)--(2.486,5.388);
\draw[gp path] (2.126,6.096)--(2.486,6.096);
\draw[gp path] (2.306,5.388)--(2.306,6.096);
\draw[gp path] (2.126,5.388)--(2.486,5.388);
\draw[gp path] (2.126,6.096)--(2.486,6.096);
\draw[gp path] (2.306,5.388)--(2.306,6.096);
\draw[gp path] (2.126,5.388)--(2.486,5.388);
\draw[gp path] (2.126,6.096)--(2.486,6.096);
\draw[gp path] (2.306,5.388)--(2.306,6.096);
\draw[gp path] (2.126,5.388)--(2.486,5.388);
\draw[gp path] (2.126,6.096)--(2.486,6.096);
\draw[gp path] (2.306,5.388)--(2.306,6.096);
\draw[gp path] (2.126,5.388)--(2.486,5.388);
\draw[gp path] (2.126,6.096)--(2.486,6.096);
\draw[gp path] (2.306,5.388)--(2.306,6.096);
\draw[gp path] (2.126,5.388)--(2.486,5.388);
\draw[gp path] (2.126,6.096)--(2.486,6.096);
\draw[gp path] (2.306,5.388)--(2.306,6.096);
\draw[gp path] (2.126,5.388)--(2.486,5.388);
\draw[gp path] (2.126,6.096)--(2.486,6.096);
\draw[gp path] (2.306,5.388)--(2.306,6.096);
\draw[gp path] (2.126,5.388)--(2.486,5.388);
\draw[gp path] (2.126,6.096)--(2.486,6.096);
\draw[gp path] (2.306,5.388)--(2.306,6.096);
\draw[gp path] (2.126,5.388)--(2.486,5.388);
\draw[gp path] (2.126,6.096)--(2.486,6.096);
\draw[gp path] (2.306,5.388)--(2.306,6.096);
\draw[gp path] (2.126,5.388)--(2.486,5.388);
\draw[gp path] (2.126,6.096)--(2.486,6.096);
\draw[gp path] (2.306,5.388)--(2.306,6.096);
\draw[gp path] (2.126,5.388)--(2.486,5.388);
\draw[gp path] (2.126,6.096)--(2.486,6.096);
\draw[gp path] (2.306,5.388)--(2.306,6.096);
\draw[gp path] (2.126,5.388)--(2.486,5.388);
\draw[gp path] (2.126,6.096)--(2.486,6.096);
\draw[gp path] (2.306,5.388)--(2.306,6.096);
\draw[gp path] (2.126,5.388)--(2.486,5.388);
\draw[gp path] (2.126,6.096)--(2.486,6.096);
\draw[gp path] (2.306,5.388)--(2.306,6.096);
\draw[gp path] (2.126,5.388)--(2.486,5.388);
\draw[gp path] (2.126,6.096)--(2.486,6.096);
\draw[gp path] (2.306,5.388)--(2.306,6.096);
\draw[gp path] (2.126,5.388)--(2.486,5.388);
\draw[gp path] (2.126,6.096)--(2.486,6.096);
\draw[gp path] (2.306,5.388)--(2.306,6.096);
\draw[gp path] (2.126,5.388)--(2.486,5.388);
\draw[gp path] (2.126,6.096)--(2.486,6.096);
\draw[gp path] (2.306,5.388)--(2.306,6.096);
\draw[gp path] (2.126,5.388)--(2.486,5.388);
\draw[gp path] (2.126,6.096)--(2.486,6.096);
\draw[gp path] (2.306,5.388)--(2.306,6.096);
\draw[gp path] (2.126,5.388)--(2.486,5.388);
\draw[gp path] (2.126,6.096)--(2.486,6.096);
\draw[gp path] (2.306,5.388)--(2.306,6.096);
\draw[gp path] (2.126,5.388)--(2.486,5.388);
\draw[gp path] (2.126,6.096)--(2.486,6.096);
\draw[gp path] (2.306,5.388)--(2.306,6.096);
\draw[gp path] (2.126,5.388)--(2.486,5.388);
\draw[gp path] (2.126,6.096)--(2.486,6.096);
\draw[gp path] (2.306,5.388)--(2.306,6.096);
\draw[gp path] (2.126,5.388)--(2.486,5.388);
\draw[gp path] (2.126,6.096)--(2.486,6.096);
\draw[gp path] (2.306,5.388)--(2.306,6.096);
\draw[gp path] (2.126,5.388)--(2.486,5.388);
\draw[gp path] (2.126,6.096)--(2.486,6.096);
\draw[gp path] (2.306,5.388)--(2.306,6.096);
\draw[gp path] (2.126,5.388)--(2.486,5.388);
\draw[gp path] (2.126,6.096)--(2.486,6.096);
\gp3point{gp mark 5}{}{(2.306,5.742)}
\gp3point{gp mark 5}{}{(2.306,5.742)}
\gp3point{gp mark 5}{}{(2.306,5.742)}
\gp3point{gp mark 5}{}{(2.306,5.742)}
\gp3point{gp mark 5}{}{(2.306,5.742)}
\gp3point{gp mark 5}{}{(2.306,5.742)}
\gp3point{gp mark 5}{}{(2.306,5.742)}
\gp3point{gp mark 5}{}{(2.306,5.742)}
\gp3point{gp mark 5}{}{(2.306,5.742)}
\gp3point{gp mark 5}{}{(2.306,5.742)}
\gp3point{gp mark 5}{}{(2.306,5.742)}
\gp3point{gp mark 5}{}{(2.306,5.742)}
\gp3point{gp mark 5}{}{(2.306,5.742)}
\gp3point{gp mark 5}{}{(2.306,5.742)}
\gp3point{gp mark 5}{}{(2.306,5.742)}
\gp3point{gp mark 5}{}{(2.306,5.742)}
\gp3point{gp mark 5}{}{(2.306,5.742)}
\gp3point{gp mark 5}{}{(2.306,5.742)}
\gp3point{gp mark 5}{}{(2.306,5.742)}
\gp3point{gp mark 5}{}{(2.306,5.742)}
\gp3point{gp mark 5}{}{(2.306,5.742)}
\gp3point{gp mark 5}{}{(2.306,5.742)}
\gp3point{gp mark 5}{}{(2.306,5.742)}
\gp3point{gp mark 5}{}{(2.306,5.742)}
\gp3point{gp mark 5}{}{(2.306,5.742)}
\gp3point{gp mark 5}{}{(2.306,5.742)}
\gp3point{gp mark 5}{}{(2.306,5.742)}
\gp3point{gp mark 5}{}{(2.306,5.742)}
\gp3point{gp mark 5}{}{(2.306,5.742)}
\gp3point{gp mark 5}{}{(2.306,5.742)}
\gp3point{gp mark 5}{}{(2.306,5.742)}
\gp3point{gp mark 5}{}{(2.306,5.742)}
\gp3point{gp mark 5}{}{(2.306,5.742)}
\gp3point{gp mark 5}{}{(2.306,5.742)}
\gp3point{gp mark 5}{}{(2.306,5.742)}
\gp3point{gp mark 5}{}{(2.306,5.742)}
\gp3point{gp mark 5}{}{(2.306,5.742)}
\gp3point{gp mark 5}{}{(2.306,5.742)}
\gp3point{gp mark 5}{}{(2.306,5.742)}
\gp3point{gp mark 5}{}{(2.306,5.742)}
\gp3point{gp mark 5}{}{(2.306,5.742)}
\gp3point{gp mark 5}{}{(2.306,5.742)}
\gp3point{gp mark 5}{}{(2.306,5.742)}
\gp3point{gp mark 5}{}{(2.306,5.742)}
\gp3point{gp mark 5}{}{(2.306,5.742)}
\gp3point{gp mark 5}{}{(2.306,5.742)}
\gp3point{gp mark 5}{}{(2.306,5.742)}
\gp3point{gp mark 5}{}{(2.306,5.742)}
\gp3point{gp mark 5}{}{(2.306,5.742)}
\gp3point{gp mark 5}{}{(2.306,5.742)}
\gp3point{gp mark 5}{}{(2.306,5.742)}
\gp3point{gp mark 5}{}{(2.306,5.742)}
\gp3point{gp mark 5}{}{(2.306,5.742)}
\gp3point{gp mark 5}{}{(2.306,5.742)}
\gp3point{gp mark 5}{}{(2.306,5.742)}
\gp3point{gp mark 5}{}{(2.306,5.742)}
\gp3point{gp mark 5}{}{(2.306,5.742)}
\gp3point{gp mark 5}{}{(2.306,5.742)}
\gpcolor{rgb color={0.502,0.000,0.502}}
\draw[gp path] (1.649,5.510)--(1.649,7.167);
\draw[gp path] (1.469,5.510)--(1.829,5.510);
\draw[gp path] (1.469,7.167)--(1.829,7.167);
\draw[gp path] (1.649,5.510)--(1.649,7.167);
\draw[gp path] (1.469,5.510)--(1.829,5.510);
\draw[gp path] (1.469,7.167)--(1.829,7.167);
\draw[gp path] (1.649,5.510)--(1.649,7.167);
\draw[gp path] (1.469,5.510)--(1.829,5.510);
\draw[gp path] (1.469,7.167)--(1.829,7.167);
\draw[gp path] (1.649,5.510)--(1.649,7.167);
\draw[gp path] (1.469,5.510)--(1.829,5.510);
\draw[gp path] (1.469,7.167)--(1.829,7.167);
\draw[gp path] (1.649,5.510)--(1.649,7.167);
\draw[gp path] (1.469,5.510)--(1.829,5.510);
\draw[gp path] (1.469,7.167)--(1.829,7.167);
\draw[gp path] (1.649,5.510)--(1.649,7.167);
\draw[gp path] (1.469,5.510)--(1.829,5.510);
\draw[gp path] (1.469,7.167)--(1.829,7.167);
\draw[gp path] (1.649,5.510)--(1.649,7.167);
\draw[gp path] (1.469,5.510)--(1.829,5.510);
\draw[gp path] (1.469,7.167)--(1.829,7.167);
\draw[gp path] (1.649,5.510)--(1.649,7.167);
\draw[gp path] (1.469,5.510)--(1.829,5.510);
\draw[gp path] (1.469,7.167)--(1.829,7.167);
\draw[gp path] (1.649,5.510)--(1.649,7.167);
\draw[gp path] (1.469,5.510)--(1.829,5.510);
\draw[gp path] (1.469,7.167)--(1.829,7.167);
\draw[gp path] (1.649,5.510)--(1.649,7.167);
\draw[gp path] (1.469,5.510)--(1.829,5.510);
\draw[gp path] (1.469,7.167)--(1.829,7.167);
\draw[gp path] (1.649,5.510)--(1.649,7.167);
\draw[gp path] (1.469,5.510)--(1.829,5.510);
\draw[gp path] (1.469,7.167)--(1.829,7.167);
\draw[gp path] (1.649,5.510)--(1.649,7.167);
\draw[gp path] (1.469,5.510)--(1.829,5.510);
\draw[gp path] (1.469,7.167)--(1.829,7.167);
\draw[gp path] (1.649,5.510)--(1.649,7.167);
\draw[gp path] (1.469,5.510)--(1.829,5.510);
\draw[gp path] (1.469,7.167)--(1.829,7.167);
\draw[gp path] (1.649,5.510)--(1.649,7.167);
\draw[gp path] (1.469,5.510)--(1.829,5.510);
\draw[gp path] (1.469,7.167)--(1.829,7.167);
\draw[gp path] (1.649,5.510)--(1.649,7.167);
\draw[gp path] (1.469,5.510)--(1.829,5.510);
\draw[gp path] (1.469,7.167)--(1.829,7.167);
\draw[gp path] (1.649,5.510)--(1.649,7.167);
\draw[gp path] (1.469,5.510)--(1.829,5.510);
\draw[gp path] (1.469,7.167)--(1.829,7.167);
\draw[gp path] (1.649,5.510)--(1.649,7.167);
\draw[gp path] (1.469,5.510)--(1.829,5.510);
\draw[gp path] (1.469,7.167)--(1.829,7.167);
\draw[gp path] (1.649,5.510)--(1.649,7.167);
\draw[gp path] (1.469,5.510)--(1.829,5.510);
\draw[gp path] (1.469,7.167)--(1.829,7.167);
\draw[gp path] (1.649,5.510)--(1.649,7.167);
\draw[gp path] (1.469,5.510)--(1.829,5.510);
\draw[gp path] (1.469,7.167)--(1.829,7.167);
\draw[gp path] (1.649,5.510)--(1.649,7.167);
\draw[gp path] (1.469,5.510)--(1.829,5.510);
\draw[gp path] (1.469,7.167)--(1.829,7.167);
\draw[gp path] (1.649,5.510)--(1.649,7.167);
\draw[gp path] (1.469,5.510)--(1.829,5.510);
\draw[gp path] (1.469,7.167)--(1.829,7.167);
\draw[gp path] (1.649,5.510)--(1.649,7.167);
\draw[gp path] (1.469,5.510)--(1.829,5.510);
\draw[gp path] (1.469,7.167)--(1.829,7.167);
\draw[gp path] (1.649,5.510)--(1.649,7.167);
\draw[gp path] (1.469,5.510)--(1.829,5.510);
\draw[gp path] (1.469,7.167)--(1.829,7.167);
\draw[gp path] (1.649,5.510)--(1.649,7.167);
\draw[gp path] (1.469,5.510)--(1.829,5.510);
\draw[gp path] (1.469,7.167)--(1.829,7.167);
\draw[gp path] (1.649,5.510)--(1.649,7.167);
\draw[gp path] (1.469,5.510)--(1.829,5.510);
\draw[gp path] (1.469,7.167)--(1.829,7.167);
\draw[gp path] (1.649,5.510)--(1.649,7.167);
\draw[gp path] (1.469,5.510)--(1.829,5.510);
\draw[gp path] (1.469,7.167)--(1.829,7.167);
\draw[gp path] (1.649,5.510)--(1.649,7.167);
\draw[gp path] (1.469,5.510)--(1.829,5.510);
\draw[gp path] (1.469,7.167)--(1.829,7.167);
\draw[gp path] (1.649,5.510)--(1.649,7.167);
\draw[gp path] (1.469,5.510)--(1.829,5.510);
\draw[gp path] (1.469,7.167)--(1.829,7.167);
\draw[gp path] (1.649,5.510)--(1.649,7.167);
\draw[gp path] (1.469,5.510)--(1.829,5.510);
\draw[gp path] (1.469,7.167)--(1.829,7.167);
\draw[gp path] (1.649,5.510)--(1.649,7.167);
\draw[gp path] (1.469,5.510)--(1.829,5.510);
\draw[gp path] (1.469,7.167)--(1.829,7.167);
\draw[gp path] (1.649,5.510)--(1.649,7.167);
\draw[gp path] (1.469,5.510)--(1.829,5.510);
\draw[gp path] (1.469,7.167)--(1.829,7.167);
\draw[gp path] (1.649,5.510)--(1.649,7.167);
\draw[gp path] (1.469,5.510)--(1.829,5.510);
\draw[gp path] (1.469,7.167)--(1.829,7.167);
\draw[gp path] (1.649,5.510)--(1.649,7.167);
\draw[gp path] (1.469,5.510)--(1.829,5.510);
\draw[gp path] (1.469,7.167)--(1.829,7.167);
\draw[gp path] (1.649,5.510)--(1.649,7.167);
\draw[gp path] (1.469,5.510)--(1.829,5.510);
\draw[gp path] (1.469,7.167)--(1.829,7.167);
\draw[gp path] (1.649,5.510)--(1.649,7.167);
\draw[gp path] (1.469,5.510)--(1.829,5.510);
\draw[gp path] (1.469,7.167)--(1.829,7.167);
\draw[gp path] (1.649,5.510)--(1.649,7.167);
\draw[gp path] (1.469,5.510)--(1.829,5.510);
\draw[gp path] (1.469,7.167)--(1.829,7.167);
\draw[gp path] (1.649,5.510)--(1.649,7.167);
\draw[gp path] (1.469,5.510)--(1.829,5.510);
\draw[gp path] (1.469,7.167)--(1.829,7.167);
\draw[gp path] (1.649,5.510)--(1.649,7.167);
\draw[gp path] (1.469,5.510)--(1.829,5.510);
\draw[gp path] (1.469,7.167)--(1.829,7.167);
\draw[gp path] (1.649,5.510)--(1.649,7.167);
\draw[gp path] (1.469,5.510)--(1.829,5.510);
\draw[gp path] (1.469,7.167)--(1.829,7.167);
\draw[gp path] (1.649,5.510)--(1.649,7.167);
\draw[gp path] (1.469,5.510)--(1.829,5.510);
\draw[gp path] (1.469,7.167)--(1.829,7.167);
\draw[gp path] (1.649,5.510)--(1.649,7.167);
\draw[gp path] (1.469,5.510)--(1.829,5.510);
\draw[gp path] (1.469,7.167)--(1.829,7.167);
\draw[gp path] (1.649,5.510)--(1.649,7.167);
\draw[gp path] (1.469,5.510)--(1.829,5.510);
\draw[gp path] (1.469,7.167)--(1.829,7.167);
\draw[gp path] (1.649,5.510)--(1.649,7.167);
\draw[gp path] (1.469,5.510)--(1.829,5.510);
\draw[gp path] (1.469,7.167)--(1.829,7.167);
\draw[gp path] (1.649,5.510)--(1.649,7.167);
\draw[gp path] (1.469,5.510)--(1.829,5.510);
\draw[gp path] (1.469,7.167)--(1.829,7.167);
\draw[gp path] (1.649,5.510)--(1.649,7.167);
\draw[gp path] (1.469,5.510)--(1.829,5.510);
\draw[gp path] (1.469,7.167)--(1.829,7.167);
\draw[gp path] (1.649,5.510)--(1.649,7.167);
\draw[gp path] (1.469,5.510)--(1.829,5.510);
\draw[gp path] (1.469,7.167)--(1.829,7.167);
\draw[gp path] (1.649,5.510)--(1.649,7.167);
\draw[gp path] (1.469,5.510)--(1.829,5.510);
\draw[gp path] (1.469,7.167)--(1.829,7.167);
\draw[gp path] (1.649,5.510)--(1.649,7.167);
\draw[gp path] (1.469,5.510)--(1.829,5.510);
\draw[gp path] (1.469,7.167)--(1.829,7.167);
\draw[gp path] (1.649,5.510)--(1.649,7.167);
\draw[gp path] (1.469,5.510)--(1.829,5.510);
\draw[gp path] (1.469,7.167)--(1.829,7.167);
\draw[gp path] (1.649,5.510)--(1.649,7.167);
\draw[gp path] (1.469,5.510)--(1.829,5.510);
\draw[gp path] (1.469,7.167)--(1.829,7.167);
\draw[gp path] (1.649,5.510)--(1.649,7.167);
\draw[gp path] (1.469,5.510)--(1.829,5.510);
\draw[gp path] (1.469,7.167)--(1.829,7.167);
\draw[gp path] (1.649,5.510)--(1.649,7.167);
\draw[gp path] (1.469,5.510)--(1.829,5.510);
\draw[gp path] (1.469,7.167)--(1.829,7.167);
\draw[gp path] (1.649,5.510)--(1.649,7.167);
\draw[gp path] (1.469,5.510)--(1.829,5.510);
\draw[gp path] (1.469,7.167)--(1.829,7.167);
\draw[gp path] (1.649,5.510)--(1.649,7.167);
\draw[gp path] (1.469,5.510)--(1.829,5.510);
\draw[gp path] (1.469,7.167)--(1.829,7.167);
\draw[gp path] (1.649,5.510)--(1.649,7.167);
\draw[gp path] (1.469,5.510)--(1.829,5.510);
\draw[gp path] (1.469,7.167)--(1.829,7.167);
\draw[gp path] (1.649,5.510)--(1.649,7.167);
\draw[gp path] (1.469,5.510)--(1.829,5.510);
\draw[gp path] (1.469,7.167)--(1.829,7.167);
\draw[gp path] (1.649,5.510)--(1.649,7.167);
\draw[gp path] (1.469,5.510)--(1.829,5.510);
\draw[gp path] (1.469,7.167)--(1.829,7.167);
\draw[gp path] (1.649,5.510)--(1.649,7.167);
\draw[gp path] (1.469,5.510)--(1.829,5.510);
\draw[gp path] (1.469,7.167)--(1.829,7.167);
\gpsetpointsize{7.20}
\gp3point{gp mark 12}{}{(1.649,6.339)}
\gp3point{gp mark 12}{}{(1.649,6.339)}
\gp3point{gp mark 12}{}{(1.649,6.339)}
\gp3point{gp mark 12}{}{(1.649,6.339)}
\gp3point{gp mark 12}{}{(1.649,6.339)}
\gp3point{gp mark 12}{}{(1.649,6.339)}
\gp3point{gp mark 12}{}{(1.649,6.339)}
\gp3point{gp mark 12}{}{(1.649,6.339)}
\gp3point{gp mark 12}{}{(1.649,6.339)}
\gp3point{gp mark 12}{}{(1.649,6.339)}
\gp3point{gp mark 12}{}{(1.649,6.339)}
\gp3point{gp mark 12}{}{(1.649,6.339)}
\gp3point{gp mark 12}{}{(1.649,6.339)}
\gp3point{gp mark 12}{}{(1.649,6.339)}
\gp3point{gp mark 12}{}{(1.649,6.339)}
\gp3point{gp mark 12}{}{(1.649,6.339)}
\gp3point{gp mark 12}{}{(1.649,6.339)}
\gp3point{gp mark 12}{}{(1.649,6.339)}
\gp3point{gp mark 12}{}{(1.649,6.339)}
\gp3point{gp mark 12}{}{(1.649,6.339)}
\gp3point{gp mark 12}{}{(1.649,6.339)}
\gp3point{gp mark 12}{}{(1.649,6.339)}
\gp3point{gp mark 12}{}{(1.649,6.339)}
\gp3point{gp mark 12}{}{(1.649,6.339)}
\gp3point{gp mark 12}{}{(1.649,6.339)}
\gp3point{gp mark 12}{}{(1.649,6.339)}
\gp3point{gp mark 12}{}{(1.649,6.339)}
\gp3point{gp mark 12}{}{(1.649,6.339)}
\gp3point{gp mark 12}{}{(1.649,6.339)}
\gp3point{gp mark 12}{}{(1.649,6.339)}
\gp3point{gp mark 12}{}{(1.649,6.339)}
\gp3point{gp mark 12}{}{(1.649,6.339)}
\gp3point{gp mark 12}{}{(1.649,6.339)}
\gp3point{gp mark 12}{}{(1.649,6.339)}
\gp3point{gp mark 12}{}{(1.649,6.339)}
\gp3point{gp mark 12}{}{(1.649,6.339)}
\gp3point{gp mark 12}{}{(1.649,6.339)}
\gp3point{gp mark 12}{}{(1.649,6.339)}
\gp3point{gp mark 12}{}{(1.649,6.339)}
\gp3point{gp mark 12}{}{(1.649,6.339)}
\gp3point{gp mark 12}{}{(1.649,6.339)}
\gp3point{gp mark 12}{}{(1.649,6.339)}
\gp3point{gp mark 12}{}{(1.649,6.339)}
\gp3point{gp mark 12}{}{(1.649,6.339)}
\gp3point{gp mark 12}{}{(1.649,6.339)}
\gp3point{gp mark 12}{}{(1.649,6.339)}
\gp3point{gp mark 12}{}{(1.649,6.339)}
\gp3point{gp mark 12}{}{(1.649,6.339)}
\gp3point{gp mark 12}{}{(1.649,6.339)}
\gp3point{gp mark 12}{}{(1.649,6.339)}
\gp3point{gp mark 12}{}{(1.649,6.339)}
\gp3point{gp mark 12}{}{(1.649,6.339)}
\gp3point{gp mark 12}{}{(1.649,6.339)}
\gp3point{gp mark 12}{}{(1.649,6.339)}
\gp3point{gp mark 12}{}{(1.649,6.339)}
\gp3point{gp mark 12}{}{(1.649,6.339)}
\gp3point{gp mark 12}{}{(1.649,6.339)}
\gp3point{gp mark 12}{}{(1.649,6.339)}
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,9.383)--(1.320,0.985)--(15.447,0.985)--(15.447,9.383)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{15.447cm}{9.383cm}}
\end{tikzpicture}
%% gnuplot variables

